SHIELD: Multi-task Multi-distribution Vehicle Routing Solver with Sparsity and Hierarchy

Recent advances toward foundation models for routing problems have shown great potential of a unified deep model for various VRP variants. However, they overlook the complex real-world customer distributions. In this work, we advance the Multi-Task VRP (MTVRP) setting to the more realistic yet challenging Multi-Task Multi-Distribution VRP (MTMDVRP) setting, and introduce SHIELD, a novel model that leverages both sparsity and hierarchy principles. Building on a deeper decoder architecture, we first incorporate the Mixture-of-Depths (MoD) technique to enforce sparsity. This improves both efficiency and generalization by allowing the model to dynamically select nodes to use or skip each decoder layer, providing the needed capacity to adaptively allocate computation for learning the task/distribution specific and shared representations. We also develop a context-based clustering layer that exploits the presence of hierarchical structures in the problems to produce better local representations. These two designs inductively bias the network to identify key features that are common across tasks and distributions, leading to significantly improved generalization on unseen ones. Our empirical results demonstrate the superiority of our approach over existing methods on 9 real-world maps with 16 VRP variants each.

==> (inline-0) <==
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{USA13509}       &              &             &          &        &             &           &        &                           &              &             &           &        &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}   & \multicolumn{3}{c|}{MTMDVRP100}  & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap & Time   & Obj & Gap  & Time   &                           &              & Obj & Gap  & Time   & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 7.4382      & -        & 1m 34s & 11.0281     & -         & 2m 30s & \multirow{7}{*}{VRPL}     & OR-tools     & 7.5719      & -         & 1m 10s & 11.5478     & -         & 2m 40s \\
                           &                         & POMO-MTVRP   & 7.5879      & 2.0132\% & 3.22s  & 11.3655     & 3.0940\%  & 8.71s  &                           & POMO-MTVRP   & 7.6238      & 0.6848\%  & 2.38s  & 11.4109     & -1.1490\% & 7.96s  \\
                           &                         & MVMoE        & 7.5507      & 1.5086\% & 4.16s  & 11.3352     & 2.8201\%  & 11.32s &                           & MVMoE        & 7.5835      & 0.1899\%  & 3.28s  & 11.3828     & -1.3885\% & 10.71s \\
                           &                         & MVMoE-Light  & 7.5570      & 1.5887\% & 3.88s  & 11.3493     & 2.9397\%  & 10.65s &                           & MVMoE-Light  & 7.5922      & 0.2923\%  & 3.07s  & 11.3988     & -1.2536\% & 9.82s  \\
                           &                         & MVMoE-Deeper & 7.5411      & 1.3839\% & 9.93s  & -           & -         & -      &                           & MVMoE-Deeper & 7.5709      & 0.0221\%  & 8.56s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 7.5295      & 1.2313\% & 6.09s  & 11.2797     & 2.3098\%  & 17.93s &                           & SHIELD-MoD   & 7.5612      & -0.1102\% & 5.02s  & 11.3256     & -1.8875\% & 17.29s \\
                           &                         & SHIELD       & 7.5221      & 1.1229\% & 6.69s  & 11.2701     & 2.2196\%  & 20.33s &                           & SHIELD       & 7.5547      & -0.1943\% & 5.79s  & 11.3108     & -2.0178\% & 19.70s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 4.5943      & -        & 1m 10s & 6.8727      & -         & 2m 38s & \multirow{7}{*}{VRPTW}    & OR-tools     & 9.2000      & -         & 1m 19s & 14.9649     & -         & 6m 36s \\
                           &                         & POMO-MTVRP   & 4.7904      & 4.2675\% & 2.31s  & 7.2755      & 5.9343\%  & 7.46s  &                           & POMO-MTVRP   & 9.7027      & 5.4640\%  & 2.82s  & 16.1244     & 7.7828\%  & 9.14s  \\
                           &                         & MVMoE        & 4.7759      & 3.9312\% & 3.35s  & 7.2222      & 5.1669\%  & 10.24s &                           & MVMoE        & 9.6755      & 5.1134\%  & 3.77s  & 16.0672     & 7.3912\%  & 12.07s \\
                           &                         & MVMoE-Light  & 4.7868      & 4.2013\% & 3.16s  & 7.2498      & 5.5529\%  & 9.38s  &                           & MVMoE-Light  & 9.6941      & 5.3042\%  & 3.53s  & 16.1132     & 7.6911\%  & 11.37s \\
                           &                         & MVMoE-Deeper & 4.7453      & 3.2923\% & 8.87s  & -           & -         & -      &                           & MVMoE-Deeper & 9.6401      & 4.7493\%  & 9.97s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.7290      & 2.9359\% & 5.21s  & 7.1346      & 3.8933\%  & 17.00s &                           & SHIELD-MoD   & 9.6332      & 4.6368\%  & 5.71s  & 15.9441     & 6.5794\%  & 19.06s \\
                           &                         & SHIELD       & 4.7168      & 2.6767\% & 6.15s  & 7.0954      & 3.3129\%  & 19.46s &                           & SHIELD       & 9.6035      & 4.3388\%  & 6.50s  & 15.8862     & 6.1796\%  & 21.62s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 5.8325      & -        & 1m 8s  & 8.5742      & -         & 2m 27s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 5.9178      & -         & 1m 15s & 9.4305      & -         & 2m 43s \\
                           &                         & POMO-MTVRP   & 5.9595      & 2.1771\% & 2.16s  & 8.7183      & 1.7366\%  & 6.71s  &                           & POMO-MTVRP   & 6.2256      & 5.2015\%  & 2.75s  & 10.0576     & 6.7325\%  & 8.82s  \\
                           &                         & MVMoE        & 5.9322      & 1.7267\% & 3.03s  & 8.6799      & 1.2943\%  & 8.96s  &                           & MVMoE        & 6.2274      & 5.1953\%  & 3.91s  & 10.0188     & 6.3105\%  & 11.80s \\
                           &                         & MVMoE-Light  & 5.9474      & 1.9976\% & 2.90s  & 8.6976      & 1.4965\%  & 8.28s  &                           & MVMoE-Light  & 6.2421      & 5.4416\%  & 3.56s  & 10.0490     & 6.6435\%  & 10.85s \\
                           &                         & MVMoE-Deeper & 5.9275      & 1.6446\% & 7.37s  & -           & -         & -      &                           & MVMoE-Deeper & 6.1870      & 4.5388\%  & 10.32s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.9091      & 1.3368\% & 4.69s  & 8.6145      & 0.5298\%  & 15.12s &                           & SHIELD-MoD   & 6.1663      & 4.1985\%  & 5.86s  & 9.8820      & 4.8706\%  & 19.04s \\
                           &                         & SHIELD       & 5.9019      & 1.2105\% & 5.26s  & 8.5929      & 0.2755\%  & 16.95s &                           & SHIELD       & 6.1656      & 4.1838\%  & 6.74s  & 9.8557      & 4.5972\%  & 21.67s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 4.0952      & -        & 1m 7s  & 5.9434      & -         & 2m 25s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 4.0893      & -         & 1m 9s  & 5.9119      & -         & 2m 39s \\
                           &                         & POMO-MTVRP   & 4.4200      & 7.9311\% & 2.28s  & 6.5687      & 10.5536\% & 6.99s  &                           & POMO-MTVRP   & 4.4099      & 7.8395\%  & 2.35s  & 6.5330      & 10.5271\% & 7.41s  \\
                           &                         & MVMoE        & 4.4023      & 7.4408\% & 3.29s  & 6.4989      & 9.3525\%  & 9.46s  &                           & MVMoE        & 4.3940      & 7.4030\%  & 3.39s  & 6.4591      & 9.2685\%  & 9.86s  \\
                           &                         & MVMoE-Light  & 4.4276      & 8.0644\% & 3.03s  & 6.5524      & 10.2667\% & 8.69s  &                           & MVMoE-Light  & 4.4193      & 8.0245\%  & 3.12s  & 6.5207      & 10.3082\% & 9.05s  \\
                           &                         & MVMoE-Deeper & 4.3726      & 6.7749\% & 8.31s  & -           & -         & -      &                           & MVMoE-Deeper & 4.3668      & 6.7854\%  & 8.32s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.3544      & 6.3291\% & 4.97s  & 6.3933      & 7.5796\%  & 15.75s &                           & SHIELD-MoD   & 4.3469      & 6.2984\%  & 5.05s  & 6.3605      & 7.6109\%  & 16.12s \\
                           &                         & SHIELD       & 4.3542      & 6.2802\% & 5.69s  & 6.3535      & 6.9218\%  & 17.70s &                           & SHIELD       & 4.3464      & 6.2536\%  & 5.77s  & 6.3191      & 6.9081\%  & 18.05s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 4.5923      & -        & 1m 12s & 6.9599      & -         & 2m 26s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 5.8937      & -         & 1m 12s & 9.3848      & -         & 2m 45s \\
                           &                         & POMO-MTVRP   & 4.8005      & 4.5344\% & 2.37s  & 7.3699      & 5.9831\%  & 7.91s  &                           & POMO-MTVRP   & 6.5213      & 10.6484\% & 2.83s  & 10.5023     & 12.0111\% & 8.58s  \\
                           &                         & MVMoE        & 4.7809      & 4.0828\% & 3.44s  & 7.3170      & 5.2231\%  & 10.73s &                           & MVMoE        & 6.5206      & 10.5319\% & 3.86s  & 10.4519     & 11.4622\% & 11.21s \\
                           &                         & MVMoE-Light  & 4.7959      & 4.4275\% & 3.17s  & 7.3444      & 5.6140\%  & 9.79s  &                           & MVMoE-Light  & 6.5279      & 10.6596\% & 3.75s  & 10.4753     & 11.7195\% & 10.41s \\
                           &                         & MVMoE-Deeper & 4.7667      & 3.7970\% & 9.13s  & -           & -         & -      &                           & MVMoE-Deeper & 6.4880      & 10.0836\% & 10.09s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.7383      & 3.1656\% & 5.27s  & 7.2257      & 3.9050\%  & 17.57s &                           & SHIELD-MoD   & 6.4706      & 9.6962\%  & 5.89s  & 10.3176     & 10.0337\% & 18.34s \\
                           &                         & SHIELD       & 4.7267      & 2.9169\% & 6.13s  & 7.1917      & 3.4300\%  & 19.87s &                           & SHIELD       & 6.4546      & 9.4721\%  & 6.72s  & 10.2672     & 9.5015\%  & 20.58s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 5.8225      & -        & 1m 11s & 8.5809      & -         & 2m 22s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 5.8319      & -         & 1m 15s & 9.4364      & -         & 2m 55s \\
                           &                         & POMO-MTVRP   & 5.9697      & 2.5288\% & 2.31s  & 8.7249      & 1.7249\%  & 7.40s  &                           & POMO-MTVRP   & 6.1337      & 5.1747\%  & 3.15s  & 10.0586     & 6.6666\%  & 9.24s  \\
                           &                         & MVMoE        & 5.9362      & 1.9635\% & 3.24s  & 8.6827      & 1.2302\%  & 9.64s  &                           & MVMoE        & 6.1313      & 5.0931\%  & 4.02s  & 10.0215     & 6.2699\%  & 12.22s \\
                           &                         & MVMoE-Light  & 5.9479      & 2.1643\% & 3.06s  & 8.7017      & 1.4516\%  & 8.91s  &                           & MVMoE-Light  & 6.1423      & 5.2860\%  & 3.74s  & 10.0512     & 6.5819\%  & 11.34s \\
                           &                         & MVMoE-Deeper & 5.9425      & 2.0614\% & 7.78s  & -           & -         & -      &                           & MVMoE-Deeper & 6.1102      & 4.7727\%  & 10.61s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.9058      & 1.4473\% & 4.77s  & 8.6238      & 0.5440\%  & 15.81s &                           & SHIELD-MoD   & 6.0811      & 4.2453\%  & 6.02s  & 9.8844      & 4.8210\%  & 19.54s \\
                           &                         & SHIELD       & 5.8952      & 1.2590\% & 5.37s  & 8.5988      & 0.2555\%  & 17.60s &                           & SHIELD       & 6.0750      & 4.1655\%  & 6.93s  & 9.8580      & 4.5416\%  & 22.05s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 9.2271      & -        & 1m 14s & 15.4369     & -         & 2m 40s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 9.0613      & -         & 1m 22s & 15.4038     & -         & 2m 49s \\
                           &                         & POMO-MTVRP   & 10.1169     & 9.6432\% & 2.75s  & 16.6446     & 8.0943\%  & 8.58s  &                           & POMO-MTVRP   & 9.9196      & 9.4717\%  & 3.28s  & 16.6092     & 8.0791\%  & 9.20s  \\
                           &                         & MVMoE        & 10.0372     & 8.8942\% & 3.88s  & 16.6193     & 7.9169\%  & 11.39s &                           & MVMoE        & 9.8671      & 8.9353\%  & 3.92s  & 16.5711     & 7.8168\%  & 11.82s \\
                           &                         & MVMoE-Light  & 10.0612     & 9.1353\% & 3.61s  & 16.6460     & 8.0804\%  & 10.69s &                           & MVMoE-Light  & 9.8688      & 8.9561\%  & 3.64s  & 16.6005     & 8.0151\%  & 11.26s \\
                           &                         & MVMoE-Deeper & 10.0460     & 8.8750\% & 9.58s  & -           & -         & -      &                           & MVMoE-Deeper & 9.8627      & 8.8446\%  & 9.85s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 10.0014     & 8.4870\% & 5.62s  & 16.4699     & 6.9561\%  & 17.99s &                           & SHIELD-MoD   & 9.8222      & 8.4543\%  & 5.73s  & 16.4395     & 6.9872\%  & 18.61s \\
                           &                         & SHIELD       & 9.9621      & 8.0901\% & 6.24s  & 16.3999     & 6.4802\%  & 20.10s &                           & SHIELD       & 9.7819      & 7.9903\%  & 6.34s  & 16.3696     & 6.4873\%  & 20.74s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 9.2840      & -        & 1m 14s & 15.8230     & -         & 2m 36s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 5.8173      & -         & 1m 18s & 9.4629      & -         & 2m 38s \\
                           &                         & POMO-MTVRP   & 9.6555      & 4.0016\% & 2.81s  & 16.2667     & 3.0087\%  & 9.90s  &                           & POMO-MTVRP   & 6.4355      & 10.6271\% & 3.18s  & 10.5841     & 11.9099\% & 8.92s  \\
                           &                         & MVMoE        & 9.6052      & 3.5599\% & 3.92s  & 16.2093     & 2.6499\%  & 12.93s &                           & MVMoE        & 6.4230      & 10.3227\% & 3.97s  & 10.5359     & 11.3903\% & 11.57s \\
                           &                         & MVMoE-Light  & 9.6202      & 3.6970\% & 3.70s  & 16.2532     & 2.9117\%  & 12.05s &                           & MVMoE-Light  & 6.4289      & 10.4245\% & 3.84s  & 10.5717     & 11.7672\% & 10.84s \\
                           &                         & MVMoE-Deeper & 9.6122      & 3.5352\% & 10.2s  & -           & -         & -      &                           & MVMoE-Deeper & 6.3975      & 9.9740\%  & 10.25s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 9.5605      & 3.0615\% & 5.74s  & 16.0760     & 1.8171\%  & 20.01s &                           & SHIELD-MoD   & 6.3813      & 9.6120\%  & 5.99s  & 10.4016     & 9.9961\%  & 18.64s \\
                           &                         & SHIELD       & 9.5422      & 2.8639\% & 6.52s  & 16.0317     & 1.5234\%  & 22.48s &                           & SHIELD       & 6.3687      & 9.4311\%  & 6.82s  & 10.3608     & 9.5539\%  & 20.80s \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{JA9847}       &              &             &           &         &             &           &        &                           &              &             &           &         &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}     & \multicolumn{3}{c|}{MTMDVRP100}  & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}     & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap  & Time    & Obj & Gap  & Time   &                           &              & Obj & Gap  & Time    & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 5.9347      & -         & 1m 21s  &  8.7045     & -         & 2m 12s & \multirow{7}{*}{VRPL}     & OR-tools     & 5.9291      & -         &  1m 9s  & 8.9750      & -         & 2m 39s \\
                           &                         & POMO-MTVRP   & 5.9686      & 1.8080\%  & 3.15s   & 8.9352      & 2.7145\%  & 8.67s  &                           & POMO-MTVRP   & 5.9665      & 0.6312\%  & 2.35s   & 8.8637      & -1.2338\% & 8.00s  \\
                           &                         & MVMoE        & 5.9429      & 1.3723\%  & 4.28s   & 8.9055      & 2.3673\%  & 11.60s &                           & MVMoE        & 5.9350      & 0.1612\%  & 3.58s   & 8.8337      & -1.5670\% & 11.07s \\
                           &                         & MVMoE-Light  & 5.9479      & 1.4661\%  & 4.44s   & 8.9223      & 2.5692\%  & 10.59s &                           & MVMoE-Light  & 5.9393      & 0.2371\%  & 3.07s   & 8.8521      & -1.3629\% & 9.86s  \\
                           &                         & MVMoE-Deeper & 5.9328      & 1.2084\%  & 9.66s   & -           & -         & -      &                           & MVMoE-Deeper & 5.9257      & 0.0021\%  & 8.34s   & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.9249      & 1.0679\%  & 5.96s   & 8.8645      & 1.8902\%  & 18.02s &                           & SHIELD-MoD   & 5.9177      & -0.1350\% & 5.02s   & 8.7924      & -2.0387\% & 17.32s \\
                           &                         & SHIELD       & 5.9207      & 0.9989\%  & 6.63s   & 8.8611      & 1.8524\%  & 20.42s &                           & SHIELD       & 5.9140      & -0.2034\% & 5.79s   & 8.7904      & -2.0540\% & 19.69s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 3.3709      & -         & 1m 8s   & 5.1676      & -         & 2m 40s & \multirow{7}{*}{VRPTW}    & OR-tools     & 6.9905      & -         & 1m 18s  & 11.3101     & -         &  6m 33s \\
                           &                         & POMO-MTVRP   & 3.5699      & 5.9032\%  & 2.33s   & 5.5171      & 6.9041\%  & 7.55s  &                           & POMO-MTVRP   & 7.2449      & 5.9169\%  & 2.80s   & 12.1846     & 7.9817\%  & 9.14s  \\
                           &                         & MVMoE        & 3.5610      & 5.6759\%  & 3.63s   & 5.4689      & 5.9189\%  & 10.99s &                           & MVMoE        & 7.2083      & 5.4147\%  & 4.21s   & 12.1293     & 7.4828\%  & 12.19s \\
                           &                         & MVMoE-Light  & 3.5860      & 6.4499\%  & 3.22s   & 5.4955      & 6.4637\%  & 9.31s  &                           & MVMoE-Light  & 7.2174      & 5.5424\%  & 3.53s   & 12.1740     & 7.8991\%  & 11.34s \\
                           &                         & MVMoE-Deeper & 3.5076      & 4.0898\%  & 8.54s   & -           & -         & -      &                           & MVMoE-Deeper & 7.1708      & 4.9030\%  & 9.88s   & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 3.4963      & 3.7566\%  & 5.32s   & 5.3515      & 3.6637\%  & 17.31s &                           & SHIELD-MoD   & 7.1688      & 4.7880\%  & 5.66s   & 12.0365     & 6.6742\%  & 19.06s \\
                           &                         & SHIELD       & 3.4910      & 3.6111\%  & 6.08s   & 5.3300      & 3.2637\%  & 19.51s &                           & SHIELD       & 7.1579      & 4.7112\%  & 6.43s   & 12.0109     & 6.4377\%  & 21.62s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 4.4164      & -         & 1m 3s   & 6.4448      & -         & 2m 36s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 4.1882      & -         & 1m 12s  & 6.7764      & -         & 2m 44s \\
                           &                         & POMO-MTVRP   & 4.5219      & 2.3878\%  & 2.13s   & 6.5417      & 1.6225\%  & 6.69s  &                           & POMO-MTVRP   & 4.4770      & 6.8958\%  & 2.69s   & 7.2570      & 7.3553\%  & 8.79s  \\
                           &                         & MVMoE        & 4.4959      & 1.8598\%  & 3.23s   & 6.5100      & 1.1357\%  & 8.99s  &                           & MVMoE        & 4.4652      & 6.6707\%  & 4.25s   & 7.2159      & 6.7570\%  & 12.29s \\
                           &                         & MVMoE-Light  & 4.5026      & 2.0176\%  & 2.91s   & 6.5309      & 1.4577\%  & 8.25s  &                           & MVMoE-Light  & 4.4809      & 7.0366\%  & 3.51s   & 7.2523      & 7.2667\%  & 10.92s \\
                           &                         & MVMoE-Deeper & 4.4856      & 1.6420\%  & 7.02s   & -           & -         & -      &                           & MVMoE-Deeper & 4.4289      & 5.8712\%  & 10.29s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.4747      & 1.3822\%  & 4.69s   & 6.4567      & 0.3003\%  & 15.08s &                           & SHIELD-MoD   & 4.4245      & 5.6412\%  & 5.71s   & 7.0928      & 4.9476\%  & 18.80s \\
                           &                         & SHIELD       & 4.4667      & 1.2035\%  & 5.28s   & 6.4494      & 0.1965\%  & 16.93s &                           & SHIELD       & 4.4182      & 5.5804\%  & 6.58s   & 7.0919      & 4.9260\%  & 21.33s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 2.6854      & -         & 1m 11s  & 3.9796      & -         & 2m 39s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 2.7264      & -         & 1m 7s   & 3.9870      &  -        & 2m 35s \\
                           &                         & POMO-MTVRP   & 2.9943      & 11.5013\% & 2.25s   & 4.5688      & 15.0151\% & 7.02s  &                           & POMO-MTVRP   & 3.0326      & 11.2299\% & 2.37s   & 4.5780      & 15.0175\% & 7.40s  \\
                           &                         & MVMoE        & 2.9814      & 10.9755\% & 3.63s   & 4.5028      & 13.2704\% & 9.56s  &                           & MVMoE        & 3.0226      & 10.8299\% & 3.69s   & 4.5206      & 13.5069\% & 10.00s \\
                           &                         & MVMoE-Light  & 3.0220      & 12.5473\% & 3.01s   & 4.5577      & 14.6921\% & 8.61s  &                           & MVMoE-Light  & 3.0648      & 12.4295\% & 3.11s   & 4.5720      & 14.8258\% & 8.94s  \\
                           &                         & MVMoE-Deeper & 2.9348      & 9.2875\%  & 8.1s    & -           & -         & -      &                           & MVMoE-Deeper & 2.9763      & 9.1647\%  & 8.22s   & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 2.9243      & 8.8657\%  & 4.91s   & 4.3780      & 10.1884\% & 15.83s &                           & SHIELD-MoD   & 2.9640      & 8.7163\%  & 5.04s   & 4.3889      & 10.2606\% & 16.27s \\
                           &                         & SHIELD       & 2.9195      & 8.7000\%  & 5.65s   & 4.3530      & 9.5759\%  & 17.64s &                           & SHIELD       & 2.9638      & 8.6944\%  & 5.70s   & 4.3578      & 9.4704\%  & 18.05s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 3.3761      & -         & 1m 14s  &  5.1001     & -         & 2m 55s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 4.1148      & -         & 1m 15s  & 6.8126      & -         & 2m 41s \\
                           &                         & POMO-MTVRP   & 3.5789      & 6.0070\%  & 2.36s   & 5.4586      & 7.1472\%  & 8.00s  &                           & POMO-MTVRP   & 4.5988      & 11.7626\% & 2.80s   & 7.5900      & 11.7303\% & 8.45s  \\
                           &                         & MVMoE        & 3.5694      & 5.6644\%  & 3.78s   & 5.4084      & 6.1290\%  & 11.59s &                           & MVMoE        & 4.5813      & 11.3687\% & 4.20s   & 7.5476      & 11.1123\% & 11.20s \\
                           &                         & MVMoE-Light  & 3.5895      & 6.4082\%  & 3.17s   & 5.4262      & 6.4924\%  & 9.77s  &                           & MVMoE-Light  & 4.5881      & 11.5339\% & 3.67s   & 7.5759      & 11.5058\% & 10.45s \\
                           &                         & MVMoE-Deeper & 3.5249      & 4.4067\%  & 9.01s   & -           & -         & -      &                           & MVMoE-Deeper & 4.5493      & 10.5600\% & 9.91s   & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 3.5010      & 3.7652\%  & 5.25s   & 5.2866      & 3.7530\%  & 17.71s &                           & SHIELD-MoD   & 4.5259      & 10.0152\% & 5.74s   & 7.4264      & 9.3600\%  & 17.94s \\
                           &                         & SHIELD       & 3.4964      & 3.6483\%  & 6.12s   & 5.2775      & 3.5944\%  & 19.93s &                           & SHIELD       & 4.5198      & 9.9372\%  & 6.52s   & 7.3886      & 8.7518\%  & 20.13s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 4.3894      & -         & 1m 13s  & 6.4010      & -         & 2m 49s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 4.1520      & -         & 1m 17s  &  6.8440     & -         & 2m 51s \\
                           &                         & POMO-MTVRP   & 4.4933      & 2.3667\%  & 2.25s   & 6.4699      & 1.1785\%  & 9.64s  &                           & POMO-MTVRP   & 4.4365      & 6.8511\%  & 2.80s   & 7.3216      & 7.3075\%  & 9.15s  \\
                           &                         & MVMoE        & 4.4657      & 1.7842\%  & 3.63s   & 6.4997      & 1.6473\%  & 7.38s  &                           & MVMoE        & 4.4265      & 6.6381\%  & 4.20s   & 7.2802      & 6.6918\%  & 12.62s \\
                           &                         & MVMoE-Light  & 4.4737      & 1.9700\%  & 3.02s   & 6.4901      & 1.4975\%  & 8.87s  &                           & MVMoE-Light  & 4.4423      & 7.0211\%  & 3.68s   & 7.3130      & 7.1614\%  & 11.48s \\
                           &                         & MVMoE-Deeper & 4.4728      & 1.9007\%  & 8.69s   & -           & -         & -      &                           & MVMoE-Deeper & 4.4021      & 6.0241\%  & 10.39s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.4469      & 1.3514\%  & 4.75s   & 6.4182      & 0.3668\%  & 15.77s &                           & SHIELD-MoD   & 4.3809      & 5.5133\%  & 5.88s   & 7.1516      & 4.8308\%  & 19.20s \\
                           &                         & SHIELD       & 4.4357      & 1.1004\%  & 5.35s   & 6.4115      & 0.002659  & 17.64s &                           & SHIELD       & 4.3734      & 5.4095\%  & 6.75s   & 7.1484      & 4.7587\%  & 21.69s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 6.7862      & -         & 1m 20s  &  11.8462    & -         & 2m 42s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 6.8945      & -         & 1m 22s  & 12.1613     & -         & 2m 46s \\
                           &                         & POMO-MTVRP   & 7.3740      & 8.6621\%  & 2.73s   & 12.6045     & 6.8206\%  & 8.52s  &                           & POMO-MTVRP   & 7.4997      & 8.7784\%  & 2.95s   & 12.9318     & 6.8330\%  & 9.23s  \\
                           &                         & MVMoE        & 7.3203      & 8.1467\%  & 4.28s   & 12.5412     & 6.2745\%  & 11.42s &                           & MVMoE        & 7.4382      & 8.1638\%  & 4.18s   & 12.8821     & 6.3975\%  & 12.09s \\
                           &                         & MVMoE-Light  & 7.3267      & 8.2462\%  & 3.59s   & 12.5954     & 6.7859\%  & 10.59s &                           & MVMoE-Light  & 7.4476      & 8.2867\%  & 3.59s   & 12.9371     & 6.8322\%  & 11.29s \\
                           &                         & MVMoE-Deeper & 7.3205      & 7.8732\%  & 9.44s   & -           & -         & -      &                           & MVMoE-Deeper & 7.4418      & 7.9377\%  & 9.76s   & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 7.2765      & 7.4651\%  & 5.57s   & 12.4460     & 5.4695\%  & 17.90s &                           & SHIELD-MoD   & 7.3976      & 7.5407\%  & 5.65s   & 12.7737     & 5.5222\%  & 18.69s \\
                           &                         & SHIELD       & 7.2522      & 7.1540\%  & 6.12s   & 12.3966     & 5.0097\%  & 20.18s &                           & SHIELD       & 7.3750      & 7.2483\%  & 6.26s   & 12.7383     & 5.1504\%  & 20.94s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 7.0420      & -         & 1m 24s  & 12.0881     & -         & 2m 50s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 4.0716      & -         & 1m 19s  & 6.8237      & -         & 2m 33s \\
                           &                         & POMO-MTVRP   & 7.3305      & 4.0966\%  & 2.84s   & 12.3506     & 2.5592\%  & 9.92s  &                           & POMO-MTVRP   & 4.5587      & 11.9622\% & 2.85s   & 7.6099      & 11.8026\% & 8.82s  \\
                           &                         & MVMoE        & 7.2767      & 3.5074\%  & 4.22s   & 12.3045     & 2.1596\%  & 12.99s &                           & MVMoE        & 4.5427      & 11.5344\% & 4.33s   & 7.5505      & 10.9459\% & 11.62s \\
                           &                         & MVMoE-Light  & 7.2805      & 3.5980\%  & 3.67s   & 12.3385     & 2.4430\%  & 12.01s &                           & MVMoE-Light  & 4.5505      & 11.7197\% & 3.72s   & 7.5902      & 11.5239\% & 10.79s \\
                           &                         & MVMoE-Deeper & 7.2765      & 3.3301\%  & 10.02s  & -           & -         & -      &                           & MVMoE-Deeper & 4.5088      & 10.7374\% & 10.03s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 7.2300      & 2.8305\%  & 5.71s   & 12.1935     & 1.2312\%  & 19.96s &                           & SHIELD-MoD   & 4.4880      & 10.1687\% & 5.82s   & 7.4267      & 9.1647\%  & 18.30s \\
                           &                         & SHIELD       & 7.2230      & 2.7590\%  & 6.50s   & 12.1775     & 1.0937\%  & 22.52s &                           & SHIELD       & 4.4808      & 10.0961\% & 6.56s   & 7.4043      & 8.7984\%  & 20.45s  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{BM33708}        &              &             &          &        &             &           &        &                           &              &             &           &        &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}   & \multicolumn{3}{c|}{MTMDVRP100}  & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap & Time   & Obj & Gap  & Time   &                           &              & Obj & Gap  & Time   & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 6.5032      & -        & 1m 25s & 9.5205      & -         & 2m 11s & \multirow{7}{*}{VRPL}     & OR-tools     & 6.5389      & -         & 1m 15s & 9.9236      & -         & 2m 37s \\
                           &                         & POMO-MTVRP   & 6.5373      & 1.9983\% & 3.28s  & 9.8019      & 2.9725\%  & 8.71s  &                           & POMO-MTVRP   & 6.5722      & 0.5091\%  & 2.51s  & 9.8052      & -1.1388\% & 7.97s  \\
                           &                         & MVMoE        & 6.5072      & 1.5219\% & 4.46s  & 9.7728      & 2.6616\%  & 11.44s &                           & MVMoE        & 6.5382      & 0.0282\%  & 3.35s  & 9.7744      & -1.4515\% & 10.71s \\
                           &                         & MVMoE-Light  & 6.5137      & 1.6263\% & 3.87s  & 9.7950      & 2.8929\%  & 10.58s &                           & MVMoE-Light  & 6.5459      & 0.1420\%  & 3.39s  & 9.7952      & -1.2381\% & 9.83s  \\
                           &                         & MVMoE-Deeper & 6.4984      & 1.3845\% & 9.58s  & -           & -         & -      &                           & MVMoE-Deeper & 6.5289      & -0.1156\% & 8.41s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 6.4897      & 1.2503\% & 5.76s  & 9.7312      & 2.2300\%  & 18.39s &                           & SHIELD-MoD   & 6.5195      & -0.2635\% & 5.02s  & 9.7327      & -1.8684\% & 17.31s \\
                           &                         & SHIELD       & 6.4843      & 1.1648\% & 6.47s  & 9.7160      & 2.0607\%  & 20.45s &                           & SHIELD       & 6.5148      & -0.3338\% & 5.76s  & 9.7200      & -2.0014\% & 19.70s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 3.9920      & -        & 1m 12s & 5.9998      & -         & 2m 39s & \multirow{7}{*}{VRPTW}    & OR-tools     & 7.6658      & -         & 1m 22s & 12.0249     & -         & 6m 25s \\
                           &                         & POMO-MTVRP   & 4.1641      & 4.3105\% & 2.59s  & 6.3549      & 5.9698\%  & 7.47s  &                           & POMO-MTVRP   & 7.9788      & 5.7045\%  & 2.96s  & 12.9875     & 8.0100\%  & 9.00s  \\
                           &                         & MVMoE        & 4.1523      & 3.9851\% & 3.67s  & 6.3028      & 5.0992\%  & 10.18s &                           & MVMoE        & 7.9591      & 5.3968\%  & 3.86s  & 12.9415     & 7.6221\%  & 12.20s \\
                           &                         & MVMoE-Light  & 4.1634      & 4.2685\% & 3.08s  & 6.3316      & 5.5745\%  & 9.39s  &                           & MVMoE-Light  & 7.9703      & 5.5481\%  & 3.76s  & 12.9698     & 7.8572\%  & 11.18s \\
                           &                         & MVMoE-Deeper & 4.1270      & 3.3616\% & 8.62s  & -           & -         & -      &                           & MVMoE-Deeper & 7.9357      & 5.0955\%  & 9.86s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.1111      & 2.9609\% & 5.21s  & 6.2323      & 3.9265\%  & 17.05s &                           & SHIELD-MoD   & 7.9158      & 4.8116\%  & 5.66s  & 12.8390     & 6.7800\%  & 18.72s \\
                           &                         & SHIELD       & 4.1012      & 2.7202\% & 5.94s  & 6.1989      & 3.3706\%  & 19.51s &                           & SHIELD       & 7.9004      & 4.6212\%  & 6.39s  & 12.7998     & 6.4508\%  & 21.21s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 5.1214      & -        & 1m 8s  & 7.5311      & -         & 2m 37s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 5.0201      & -         & 1m 16s & 8.0463      & -         & 2m 45s \\
                           &                         & POMO-MTVRP   & 5.2323      & 2.1659\% & 2.30s  & 7.6426      & 1.5415\%  & 6.72s  &                           & POMO-MTVRP   & 5.2763      & 5.1035\%  & 2.90s  & 8.5785      & 6.6527\%  & 8.82s  \\
                           &                         & MVMoE        & 5.2088      & 1.7189\% & 3.08s  & 7.6019      & 1.0042\%  & 8.96s  &                           & MVMoE        & 5.2834      & 5.1907\%  & 3.89s  & 8.5365      & 6.1197\%  & 11.72s \\
                           &                         & MVMoE-Light  & 5.2203      & 1.9473\% & 3.04s  & 7.6283      & 1.3498\%  & 8.27s  &                           & MVMoE-Light  & 5.2918      & 5.3632\%  & 3.73s  & 8.5722      & 6.5587\%  & 10.85s \\
                           &                         & MVMoE-Deeper & 5.1985      & 1.5129\% & 7.03s  & -           & -         & -      &                           & MVMoE-Deeper & 5.2542      & 4.6315\%  & 10.23s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.1872      & 1.2899\% & 4.70s  & 7.5605      & 0.4521\%  & 15.07s &                           & SHIELD-MoD   & 5.2383      & 4.2937\%  & 5.83s  & 8.4346      & 4.8748\%  & 19.04s \\
                           &                         & SHIELD       & 5.1774      & 1.1052\% & 5.24s  & 7.5432      & 0.2217\%  & 16.96s &                           & SHIELD       & 5.2333      & 4.2265\%  & 6.68s  & 8.4155      & 4.6225\%  & 21.62s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 3.5304      & -        & 1m 14s & 5.1150      & -         & 2m 40s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 3.5357      & -         & 1m 20s & 5.1156      & -         & 2m 34s \\
                           &                         & POMO-MTVRP   & 3.8075      & 7.8483\% & 2.45s  & 5.6545      & 10.5678\% & 6.98s  &                           & POMO-MTVRP   & 3.8204      & 8.0509\%  & 3.10s  & 5.6544      & 10.5263\% & 7.38s  \\
                           &                         & MVMoE        & 3.7854      & 7.1879\% & 3.30s  & 5.5802      & 9.1051\%  & 9.62s  &                           & MVMoE        & 3.7958      & 7.2984\%  & 3.41s  & 5.5812      & 9.1010\%  & 9.81s  \\
                           &                         & MVMoE-Light  & 3.8044      & 7.7261\% & 3.23s  & 5.6390      & 10.2535\% & 8.66s  &                           & MVMoE-Light  & 3.8204      & 7.9910\%  & 3.11s  & 5.6376      & 10.2014\% & 9.02s  \\
                           &                         & MVMoE-Deeper & 3.7667      & 6.6935\% & 7.98s  & -           & -         & -      &                           & MVMoE-Deeper & 3.7805      & 6.9246\%  & 8.33s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 3.7513      & 6.2563\% & 4.96s  & 5.4924      & 7.4002\%  & 15.71s &                           & SHIELD-MoD   & 3.7656      & 6.5012\%  & 5.04s  & 5.4930      & 7.3890\%  & 16.09s \\
                           &                         & SHIELD       & 3.7476      & 6.1222\% & 5.59s  & 5.4591      & 6.7559\%  & 17.68s &                           & SHIELD       & 3.7616      & 6.3349\%  & 5.77s  & 5.4609      & 6.7607\%  & 18.04s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 3.9981      & -        & 1m 18s & 5.9357      & -         & 2m 53s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 4.9702      & -         & 1m 20s & 7.9711      & -         & 2m 44s \\
                           &                         & POMO-MTVRP   & 4.1679      & 4.5092\% & 2.53s  & 6.2854      & 5.9394\%  & 7.87s  &                           & POMO-MTVRP   & 5.4885      & 10.4286\% & 3.47s  & 8.9031      & 11.7278\% & 8.53s  \\
                           &                         & MVMoE        & 4.1430      & 3.8587\% & 3.46s  & 6.2359      & 5.1059\%  & 10.72s &                           & MVMoE        & 5.4754      & 10.1045\% & 3.94s  & 8.8646      & 11.2500\% & 11.16s \\
                           &                         & MVMoE-Light  & 4.1571      & 4.2170\% & 3.25s  & 6.2623      & 5.5449\%  & 9.83s  &                           & MVMoE-Light  & 5.4791      & 10.2090\% & 3.75s  & 8.8888      & 11.5506\% & 10.34s \\
                           &                         & MVMoE-Deeper & 4.1379      & 3.7570\% & 9.04s  & -           & -         & -      &                           & MVMoE-Deeper & 5.4665      & 9.9856\%  & 10.01s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.1054      & 2.9310\% & 5.21s  & 6.1603      & 3.8383\%  & 17.47s &                           & SHIELD-MoD   & 5.4432      & 9.4653\%  & 5.84s  & 8.7594      & 9.9495\%  & 18.19s \\
                           &                         & SHIELD       & 4.0957      & 2.6807\% & 6.02s  & 6.1346      & 3.4063\%  & 19.90s &                           & SHIELD       & 5.4334      & 9.2902\%  & 6.64s  & 8.7285      & 9.5463\%  & 20.42s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 5.1312      & -        & 1m 16s & 7.5768      & -         & 2m 35s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 4.9822      & -         & 1m 30s & 8.0416      & -         & 2m 48s \\
                           &                         & POMO-MTVRP   & 5.2568      & 2.4473\% & 2.42s  & 7.6932      & 1.5959\%  & 7.38s  &                           & POMO-MTVRP   & 5.2483      & 5.3405\%  & 3.51s  & 8.5824      & 6.7651\%  & 9.23s  \\
                           &                         & MVMoE        & 5.2191      & 1.7541\% & 3.26s  & 7.6563      & 1.1044\%  & 9.59s  &                           & MVMoE        & 5.2444      & 5.2144\%  & 4.04s  & 8.5412      & 6.2512\%  & 12.14s \\
                           &                         & MVMoE-Light  & 5.2303      & 1.9696\% & 3.06s  & 7.6777      & 1.3801\%  & 8.90s  &                           & MVMoE-Light  & 5.2563      & 5.4492\%  & 3.73s  & 8.5730      & 6.6407\%  & 11.32s \\
                           &                         & MVMoE-Deeper & 5.2357      & 2.0373\% & 8.81s  & -           & -         & -      &                           & MVMoE-Deeper & 5.2335      & 5.0438\%  & 10.5s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.1972      & 1.3226\% & 4.74s  & 7.6094      & 0.4846\%  & 15.75s &                           & SHIELD-MoD   & 5.2019      & 4.3630\%  & 6.01s  & 8.4339      & 4.9271\%  & 19.43s \\
                           &                         & SHIELD       & 5.1873      & 1.1250\% & 5.34s  & 7.5898      & 0.2250\%  & 17.67s &                           & SHIELD       & 5.1979      & 4.3038\%  & 6.88s  & 8.4186      & 4.7310\%  & 22.07s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 7.4449      & -        & 1m 21s & 12.4088     & -         & 2m 35s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 7.4143      & -         & 1m 40s & 12.4970     & -         & 2m 41s \\
                           &                         & POMO-MTVRP   & 8.1811      & 9.8882\% & 3.17s  & 13.4097     & 8.2633\%  & 8.46s  &                           & POMO-MTVRP   & 8.1315      & 9.6728\%  & 3.73s  & 13.5021     & 8.2643\%  & 9.07s  \\
                           &                         & MVMoE        & 8.1267      & 9.2211\% & 3.89s  & 13.3707     & 7.9318\%  & 11.23s &                           & MVMoE        & 8.0779      & 8.9961\%  & 3.90s  & 13.4496     & 7.8306\%  & 11.85s \\
                           &                         & MVMoE-Light  & 8.1238      & 9.1848\% & 3.59s  & 13.4078     & 8.2289\%  & 10.47s &                           & MVMoE-Light  & 8.0827      & 9.0685\%  & 3.62s  & 13.4871     & 8.1257\%  & 11.09s \\
                           &                         & MVMoE-Deeper & 8.1340      & 9.2566\% & 9.53s  & -           & -         & -      &                           & MVMoE-Deeper & 8.0907      & 9.1229\%  & 9.82s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 8.0782      & 8.5745\% & 5.57s  & 13.2689     & 7.1352\%  & 17.61s &                           & SHIELD-MoD   & 8.0423      & 8.5104\%  & 5.67s  & 13.3439     & 7.0136\%  & 18.27s \\
                           &                         & SHIELD       & 8.0547      & 8.2630\% & 6.17s  & 13.2026     & 6.5746\%  & 19.68s &                           & SHIELD       & 8.0099      & 8.0833\%  & 6.29s  & 13.2892     & 6.5421\%  & 20.34s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 7.6281      & -        & 1m 33s & 12.4766     & -         & 2m 47s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 4.9601      & -         & 1m 32s & 8.0296      & -         & 2m 34s \\
                           &                         & POMO-MTVRP   & 7.9617      & 4.3739\% & 3.50s  & 12.8902     & 3.4968\%  & 9.72s  &                           & POMO-MTVRP   & 5.4895      & 10.6725\% & 3.57s  & 8.9600      & 11.6180\% & 8.91s  \\
                           &                         & MVMoE        & 7.9210      & 3.8770\% & 3.91s  & 12.8550     & 3.1971\%  & 12.71s &                           & MVMoE        & 5.4732      & 10.3069\% & 4.02s  & 8.9232      & 11.1516\% & 11.44s \\
                           &                         & MVMoE-Light  & 7.9339      & 4.0594\% & 3.71s  & 12.8826     & 3.4163\%  & 11.81s &                           & MVMoE-L      & 5.4830      & 10.5132\% & 3.83s  & 8.9511      & 11.5117\% & 10.73s \\
                           &                         & MVMoE-Deeper & 7.9339      & 4.0089\% & 10.1s  & -           & -         & -      &                           & MVMoE-Deeper & 5.4668      & 10.2162\% & 10.21s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 7.8808      & 3.3677\% & 5.68s  & 12.7513     & 2.3939\%  & 19.45s &                           & MVMoD        & 5.4426      & 9.6962\%  & 5.95s  & 8.8254      & 9.9594\%  & 18.62s \\
                           &                         & SHIELD       & 7.8676      & 3.1980\% & 6.43s  & 12.7150     & 2.0844\%  & 21.88s &                           & Ours         & 5.4346      & 9.5587\%  & 6.75s  & 8.7979      & 9.6128\%  & 20.86s \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{KZ9976}         &              &             &           &        &             &           &        &                           &              &             &           &        &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c|}{MTMDVRP100}  & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap  & Time   & Obj & Gap  & Time   &                           &              & Obj & Gap  & Time   & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 8.4217      & -         & 1m 17s & 12.4181     & -         & 2m 14s & \multirow{7}{*}{VRPL}     & OR-tools     & 8.4633      & -         & 1m 10s & 12.8865     & -         & 2m 39s \\
                           &                         & POMO-MTVRP   & 8.4796      & 2.1707\%  & 2.98s  & 12.8288     & 3.3197\%  & 8.66s  &                           & POMO-MTVRP   & 8.5304      & 0.7927\%  & 2.40s  & 12.7791     & -0.7886\% & 8.01s  \\
                           &                         & MVMoE        & 8.4334      & 1.6093\%  & 4.36s  & 12.7846     & 2.9640\%  & 11.31s &                           & MVMoE        & 8.4747      & 0.1676\%  & 3.35s  & 12.7344     & -1.1332\% & 10.71s \\
                           &                         & MVMoE-Light  & 8.441       & 1.7004\%  & 4.13s  & 12.8041     & 3.1223\%  & 10.98s &                           & MVMoE-Light  & 8.4820      & 0.2478\%  & 3.05s  & 12.7580     & -0.9518\% & 9.84s  \\
                           &                         & MVMoE-Deeper & 8.4149      & 1.3910\%  & 9.56s  & -           & -         & -      &                           & MVMoE-Deeper & 8.4577      & -0.0367\% & 8.44s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 8.4057      & 1.2745\%  & 5.79s  & 12.7248     & 2.4846\%  & 18.03s &                           & SHIELD-MoD   & 8.4511      & -0.1117\% & 5.01s  & 12.6752     & -1.5891\% & 17.34s \\
                           &                         & SHIELD       & 8.3991      & 1.1865\%  & 6.46s  & 12.7058     & 2.3312\%  & 20.42s &                           & SHIELD       & 8.4423      & -0.2183\% & 5.71s  & 12.6599     & -1.7116\% & 19.68s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 5.0798      & -         & 1m 5s  & 7.6637      & -         & 2m 37s & \multirow{7}{*}{VRPTW}    & OR-tools     & 10.6491     & -         & 1m 19s & 17.3625     & -         & 6m 32s \\
                           &                         & POMO-MTVRP   & 5.314       & 4.6202\%  & 2.37s  & 8.1047      & 5.8375\%  & 7.44s  &                           & POMO-MTVRP   & 11.1016     & 6.1918\%  & 2.82s  & 18.8165     & 8.4175\%  & 9.10s  \\
                           &                         & MVMoE        & 5.2892      & 4.1392\%  & 3.42s  & 8.0450      & 5.0610\%  & 10.16s &                           & MVMoE        & 11.0366     & 5.5490\%  & 3.90s  & 18.7844     & 8.2241\%  & 11.95s \\
                           &                         & MVMoE-Light  & 5.2966      & 4.2863\%  & 3.04s  & 8.0662      & 5.3313\%  & 9.33s  &                           & MVMoE-Light  & 11.0857     & 5.9973\%  & 3.50s  & 18.8030     & 8.3233\%  & 11.31s \\
                           &                         & MVMoE-Deeper & 5.2511      & 3.3950\%  & 8.63s  & -           & -         & -      &                           & MVMoE-Deeper & 10.9993     & 5.1885\%  & 9.9s   & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.239       & 3.1536\%  & 5.13s  & 7.9500      & 3.8202\%  & 17.04s &                           & SHIELD-MoD   & 10.9963     & 5.1533\%  & 5.74s  & 18.6051     & 7.1926\%  & 19.07s \\
                           &                         & SHIELD       & 5.2274      & 2.9232\%  & 5.92s  & 7.8905      & 3.0341\%  & 19.49s &                           & SHIELD       & 10.9675     & 4.8838\%  & 6.46s  & 18.5330     & 6.7691\%  & 21.51s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 6.332       & -         & 1m 4s  & 9.3879      & -         & 2m 38s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 6.4917      & -         & 1m 13s & 10.6668     & -         & 2m 42s \\
                           &                         & POMO-MTVRP   & 6.4841      & 2.4023\%  & 2.20s  & 9.5585      & -         & 6.74s  &                           & POMO-MTVRP   & 6.8737      & 5.8847\%  & 2.73s  & 11.3865     & 6.8257\%  & 8.79s  \\
                           &                         & MVMoE        & 6.4416      & 1.7613\%  & 3.02s  & 9.4946      & 1.2055\%  & 8.96s  &                           & MVMoE        & 6.8558      & 5.6048\%  & 3.91s  & 11.3429     & 6.4039\%  & 11.67s \\
                           &                         & MVMoE-Light  & 6.459       & 2.0400\%  & 2.83s  & 9.5275      & 1.5526\%  & 8.30s  &                           & MVMoE-Light  & 6.8743      & 5.8860\%  & 3.52s  & 11.3584     & 6.5555\%  & 10.71s \\
                           &                         & MVMoE-Deeper & 6.4264      & 1.5232\%  & 7.04s  & -           & -         & -      &                           & MVMoE-Deeper & 6.8098      & 4.9103\%  & 10.22s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 6.4131      & 1.3130\%  & 4.71s  & 9.4364      & 0.5879\%  & 15.04s &                           & SHIELD-MoD   & 6.8059      & 4.8336\%  & 5.83s  & 11.1768     & 4.8610\%  & 19.00s \\
                           &                         & SHIELD       & 6.4203      & 1.1505\%  & 5.25s  & 9.4097      & 0.2961\%  & 16.92s &                           & SHIELD       & 6.7798      & 4.4422\%  & 6.63s  & 11.1398     & 4.5167\%  & 21.61s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 4.2834      & -         & 1m 10s & 6.2087      & -         & 2m 39s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 4.2813      & -         & 1m 6s  & 6.1967      & -         & 2m 31s \\
                           &                         & POMO-MTVRP   & 4.6591      & 8.7721\%  & 2.25s  & 6.9177      & 11.4873\% & 6.98s  &                           & POMO-MTVRP   & 4.6503      & 8.6179\%  & 2.34s  & 6.9034      & 11.4733\% & 7.35s  \\
                           &                         & MVMoE        & 4.6161      & 7.7478\%  & 3.36s  & 6.7990      & 9.5636\%  & 9.40s  &                           & MVMoE        & 4.6112      & 7.6726\%  & 3.36s  & 6.7926      & 9.6704\%  & 9.76s  \\
                           &                         & MVMoE-Light  & 4.6559      & 8.6910\%  & 2.98s  & 6.8691      & 10.7103\% & 8.66s  &                           & MVMoE-Light  & 4.6486      & 8.5437\%  & 3.07s  & 6.8705      & 10.9271\% & 9.04s  \\
                           &                         & MVMoE-Deeper & 4.5958      & 7.2939\%  & 7.99s  & -           & -         & -      &                           & MVMoE-Deeper & 4.5877      & 7.1562\%  & 8.29s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.5812      & 6.9517\%  & 4.91s  & 6.6961      & 7.9126\%  & 15.67s &                           & SHIELD-MoD   & 4.5717      & 6.7819\%  & 5.03s  & 6.6910      & 8.0347\%  & 16.11s \\
                           &                         & SHIELD       & 4.5743      & 6.7822\%  & 5.57s  & 6.6557      & 7.2445\%  & 17.61s &                           & SHIELD       & 4.5686      & 6.6880\%  & 5.65s  & 6.6351      & 7.1246\%  & 17.96s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 5.0382      & -         & 1m 14s & 7.6885      & -         & 2m 54s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 6.4426      & -         & 1m 14s & 10.6121     & -         & 2m 42s \\
                           &                         & POMO-MTVRP   & 5.2716      & 4.6326\%  & 2.36s  & 8.1227      & 5.7422\%  & 7.88s  &                           & POMO-MTVRP   & 7.2019      & 11.7856\% & 2.77s  & 11.9287     & 12.4815\% & 8.50s  \\
                           &                         & MVMoE        & 5.2428      & 4.0808\%  & 3.48s  & 8.0570      & 4.8769\%  & 10.76s &                           & MVMoE        & 7.1797      & 11.4104\% & 3.92s  & 11.8841     & 12.0447\% & 11.14s \\
                           &                         & MVMoE-Light  & 5.2548      & 4.3204\%  & 3.16s  & 8.0883      & 5.2854\%  & 9.78s  &                           & MVMoE-Light  & 7.1893      & 11.5716\% & 3.69s  & 11.8949     & 12.1569\% & 10.30s \\
                           &                         & MVMoE-Deeper & 5.2318      & 3.8432\%  & 9.03s  & -           & -         & -      &                           & MVMoE-Deeper & 7.1516      & 11.0056\% & 10.04s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.1909      & 3.0462\%  & 5.23s  & 7.9654      & 3.6885\%  & 17.51s &                           & SHIELD-MoD   & 7.1353      & 10.7090\% & 5.84s  & 11.7189     & 10.4973\% & 18.09s \\
                           &                         & SHIELD       & 5.1812      & 2.8560\%  & 6.04s  & 7.9175      & 3.0511\%  & 19.83s &                           & SHIELD       & 7.1020      & 10.2196\% & 6.59s  & 11.6645     & 9.9822\%  & 20.31s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 6.3024      & -         & 1m 13s & 9.4149      & -         & 2m 33s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 6.5074      & -         & 1m 17s & 10.5746     & -         & 2m 54s \\
                           &                         & POMO-MTVRP   & 6.4771      & 2.7726\%  & 2.26s  & 9.6073      & 2.1055\%  & 7.43s  &                           & POMO-MTVRP   & 6.8985      & 6.0097\%  & 2.82s  & 11.2864     & 6.7992\%  & 9.22s  \\
                           &                         & MVMoE        & 6.4204      & 1.8865\%  & 3.28s  & 9.5380      & 1.3777\%  & 9.59s  &                           & MVMoE        & 6.8964      & 5.5594\%  & 4.11s  & 11.2550     & 6.4918\%  & 12.12s \\
                           &                         & MVMoE-Light  & 6.4364      & 2.1453\%  & 3.02s  & 9.5682      & 1.6922\%  & 8.91s  &                           & MVMoE-Light  & 6.8832      & 5.7811\%  & 3.70s  & 11.2703     & 6.6409\%  & 11.17s \\
                           &                         & MVMoE-Deeper & 6.4305      & 2.0327\%  & 8.8s   & -           & -         & -      &                           & MVMoE-Deeper & 6.8490      & 5.2494\%  & 10.46s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 6.3904      & 1.4119\%  & 4.76s  & 9.4791      & 0.7505\%  & 15.72s &                           & SHIELD-MoD   & 6.8213      & 4.8220\%  & 5.97s  & 11.0853     & 4.9005\%  & 19.42s \\
                           &                         & SHIELD       & 6.3788      & 1.2310\%  & 5.32s  & 9.4541      & 0.4835\%  & 17.63s &                           & SHIELD       & 6.7949      & 4.4390\%  & 6.79s  & 11.0480     & 4.5534\%  & 21.95s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 10.6457     & -         & 1m 20s & 18.3619     & -         & 2m 44s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 10.5947     & -         & 1m 22s & 18.3014     & -         & 2m 47s \\
                           &                         & POMO-MTVRP   & 11.7415     & 10.2929\% & 2.77s  & 19.8107     & 8.0818\%  & 8.62s  &                           & POMO-MTVRP   & 11.7074     & 10.5025\% & 2.94s  & 19.7894     & 8.3381\%  & 9.25s  \\
                           &                         & MVMoE        & 11.6367     & 9.4073\%  & 4.00s  & 19.7718     & 7.8616\%  & 11.26s &                           & MVMoE        & 11.5911     & 9.5324\%  & 4.00s  & 19.7494     & 8.1026\%  & 11.78s \\
                           &                         & MVMoE-Light  & 11.6477     & 9.6440\%  & 3.61s  & 19.7959     & 7.9818\%  & 10.65s &                           & MVMoE-Light  & 11.6260     & 9.8357\%  & 3.63s  & 19.7794     & 8.2802\%  & 11.22s \\
                           &                         & MVMoE-Deeper & 11.6333     & 9.2771\%  & 9.52s  & -           & -         & -      &                           & MVMoE-Deeper & 11.6011     & 9.4993\%  & 9.79s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 11.5870     & 8.9121\%  & 5.62s  & 19.5695     & 6.7684\%  & 17.94s &                           & SHIELD-MoD   & 11.5585     & 9.2067\%  & 5.74s  & 19.5707     & 7.1332\%  & 18.54s \\
                           &                         & SHIELD       & 11.5423     & 8.5047\%  & 6.22s  & 19.4954     & 6.3436\%  & 20.06s &                           & SHIELD       & 11.5051     & 8.6889\%  & 6.32s  & 19.4922     & 6.6791\%  & 20.70s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 10.6950     & -         & 1m 23s & 18.2887     & -         & 2m 49s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 6.4313      & -         & 1m 19s & 10.6460     & -         & 2m 33s \\
                           &                         & POMO-MTVRP   & 11.1707     & 4.4476\%  & 2.82s  & 18.8087     & 3.0163\%  & 9.86s  &                           & POMO-MTVRP   & 7.1961      & 11.8922\% & 2.90s  & 11.9586     & 12.3982\% & 8.81s  \\
                           &                         & MVMoE        & 11.0690     & 3.5796\%  & 3.95s  & 18.7728     & 2.8171\%  & 12.71s &                           & MVMoE        & 7.1622      & 11.3643\% & 4.05s  & 11.9137     & 11.9667\% & 11.41s \\
                           &                         & MVMoE-Light  & 11.1070     & 3.9295\%  & 3.68s  & 18.8008     & 2.9582\%  & 11.99s &                           & MVMoE-L      & 7.1742      & 11.5651\% & 3.76s  & 11.9164     & 11.9921\% & 10.68s \\
                           &                         & MVMoE-Deeper & 11.0888     & 3.6817\%  & 10s    & -           & -         & -      &                           & MVMoE-Deeper & 7.1340      & 10.9255\% & 10.24s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 11.0282     & 3.1870\%  & 5.78s  & 18.5787     & 1.7581\%  & 19.89s &                           & MVMoD        & 7.1239      & 10.7710\% & 5.93s  & 11.7414     & 10.3568\% & 18.46s \\
                           &                         & SHIELD       & 10.9948     & 2.8804\%  & 6.50s  & 18.5216     & 1.4410\%  & 22.30s &                           & Ours         & 7.0845      & 10.1846\% & 6.67s  & 11.6952     & 9.9203\%  & 20.71s \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{SW24978}        &              &             &          &        &             &            &        &                           &              &             &           &        &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}   & \multicolumn{3}{c|}{MTMDVRP100}   & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap & Time   & Obj & Gap   & Time   &                           &              & Obj & Gap  & Time   & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 6.6979      & -        & 1m 18s & 9.8826      & -          & 2m 11s & \multirow{7}{*}{VRPL}     & OR-tools     & 6.7721      & -         & 1m 10s & 10.3234     & -         & 2m 38s \\
                           &                         & POMO-MTVRP   & 6.7538      & 2.2739\% & 3.06s  & 10.2519     & 3.78760\%  & 8.66s  &                           & POMO-MTVRP   & 6.8296      & 0.8497\%  & 2.43s  & 10.2774     & -0.4057\% & 8.00s  \\
                           &                         & MVMoE        & 6.7181      & 1.7447\% & 4.43s  & 10.2290     & 3.56040\%  & 12.50s &                           & MVMoE        & 6.7881      & 0.2730\%  & 3.32s  & 10.2491     & -0.6711\% & 11.64s \\
                           &                         & MVMoE-Light  & 6.7260      & 1.8586\% & 3.89s  & 10.2507     & 3.77250\%  & 10.58s &                           & MVMoE-Light  & 6.7941      & 0.3548\%  & 3.60s  & 10.2727     & -0.4486\% & 9.87s  \\
                           &                         & MVMoE-Deeper & 6.7072      & 1.5831\% & 9.7s   & -           & -          & -      &                           & MVMoE-Deeper & 6.7762      & 0.0947\%  & 8.45s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 6.6937      & 1.3636\% & 5.81s  & 10.1538     & 2.79320\%  & 18.11s &                           & SHIELD-MoD   & 6.7623      & -0.1163\% & 5.04s  & 10.1749     & -1.4005\% & 17.44s \\
                           &                         & SHIELD       & 6.6842      & 1.2169\% & 6.54s  & 10.1386     & 2.62190\%  & 20.38s &                           & SHIELD       & 6.7533      & -0.2187\% & 5.78s  & 10.1589     & -1.5678\% & 19.74s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 4.0521      & -        & 1m 9s  & 6.1626      & -          & 2m 38s & \multirow{7}{*}{VRPTW}    & OR-tools     & 8.3232      & -         & 1m 17s & 13.3531     & -         & 6m 29s \\
                           &                         & POMO-MTVRP   & 4.2564      & 5.0417\% & 2.39s  & 6.5952      & 7.13210\%  & 7.47s  &                           & POMO-MTVRP   & 8.6793      & 6.1415\%  & 2.88s  & 14.4825     & 8.5406\%  & 9.26s  \\
                           &                         & MVMoE        & 4.2382      & 4.6192\% & 3.49s  & 6.5459      & 6.33510\%  & 11.83s &                           & MVMoE        & 8.6465      & 5.7162\%  & 3.86s  & 14.4327     & 8.1655\%  & 13.26s \\
                           &                         & MVMoE-Light  & 4.2492      & 4.8916\% & 3.09s  & 6.5766      & 6.81880\%  & 9.36s  &                           & MVMoE-Light  & 8.6542      & 5.8053\%  & 3.97s  & 14.4849     & 8.5695\%  & 11.65s \\
                           &                         & MVMoE-Deeper & 4.2075      & 3.8666\% & 8.72s  & -           & -          & -      &                           & MVMoE-Deeper & 8.6081      & 5.2484\%  & 9.91s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.1888      & 3.3901\% & 5.30s  & 6.4406      & 4.62700\%  & 17.16s &                           & SHIELD-MoD   & 8.5945      & 5.0838\%  & 5.81s  & 14.3061     & 7.2326\%  & 19.33s \\
                           &                         & SHIELD       & 4.1733      & 3.0110\% & 6.05s  & 6.3878      & 3.75130\%  & 19.49s &                           & SHIELD       & 8.5729      & 4.8030\%  & 6.55s  & 14.2664     & 6.9055\%  & 22.03s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 5.2139      & -        & 1m 2s  & 7.6890      & -          & 2m 36s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 5.2057      & -         & 1m 11s & 8.4320      & -         & 2m 42s \\
                           &                         & POMO-MTVRP   & 5.3608      & 2.8184\% & 2.18s  & 7.8945      & 2.77250\%  & 6.73s  &                           & POMO-MTVRP   & 5.5109      & 5.8629\%  & 2.77s  & 9.0652      & 7.6573\%  & 8.81s  \\
                           &                         & MVMoE        & 5.3331      & 2.3264\% & 3.30s  & 7.8535      & 2.24830\%  & 10.36s &                           & MVMoE        & 5.5111      & 5.8568\%  & 3.84s  & 9.0238      & 7.1596\%  & 12.81s \\
                           &                         & MVMoE-Light  & 5.3395      & 2.4519\% & 3.06s  & 7.8847      & 2.64580\%  & 8.30s  &                           & MVMoE-Light  & 5.5221      & 6.0649\%  & 3.87s  & 9.0742      & 7.7730\%  & 10.96s \\
                           &                         & MVMoE-Deeper & 5.3178      & 2.0248\% & 7.02s  & -           & -          & -      &                           & MVMoE-Deeper & 5.4697      & 5.1083\%  & 10.39s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.2987      & 1.6618\% & 4.70s  & 7.7733      & 1.21340\%  & 15.13s &                           & SHIELD-MoD   & 5.4527      & 4.7333\%  & 5.85s  & 8.9004      & 5.7226\%  & 18.90s \\
                           &                         & SHIELD       & 5.2861      & 1.4189\% & 5.27s  & 7.7549      & 0.95640\%  & 16.94s &                           & SHIELD       & 5.4445      & 4.6356\%  & 6.67s  & 8.8643      & 5.2987\%  & 21.56s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 3.5427      & -        & 1m 12s & 5.1907      & -          & 2m 40s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 3.5320      & -         & 1m 8s  & 5.2096      & -         & 2m 36s \\
                           &                         & POMO-MTVRP   & 3.8655      & 9.1129\% & 2.30s  & 5.8643      & 13.03590\% & 7.00s  &                           & POMO-MTVRP   & 3.8526      & 9.0782\%  & 2.36s  & 5.8816      & 12.9788\% & 7.40s  \\
                           &                         & MVMoE        & 3.8442      & 8.4761\% & 3.28s  & 5.7911      & 11.60920\% & 10.34s &                           & MVMoE        & 3.8357      & 8.5557\%  & 3.41s  & 5.8117      & 11.6128\% & 10.78s \\
                           &                         & MVMoE-Light  & 3.8671      & 9.1296\% & 3.25s  & 5.8531      & 12.81730\% & 8.70s  &                           & MVMoE-Light  & 3.8564      & 9.1395\%  & 3.21s  & 5.8700      & 12.7548\% & 9.04s  \\
                           &                         & MVMoE-Deeper & 3.8229      & 7.9091\% & 8.02s  & -           & -          & -      &                           & MVMoE-Deeper & 3.8095      & 7.8556\%  & 8.34s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 3.7960      & 7.1164\% & 4.95s  & 5.6669      & 9.24450\%  & 15.71s &                           & SHIELD-MoD   & 3.7870      & 7.2199\%  & 5.08s  & 5.6836      & 9.1828\%  & 16.07s \\
                           &                         & SHIELD       & 3.7910      & 6.9758\% & 5.69s  & 5.6204      & 8.33150\%  & 17.62s &                           & SHIELD       & 3.7777      & 6.9288\%  & 5.68s  & 5.6304      & 8.1570\%  & 18.05s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 4.0512      & -        & 1m 13s & 6.1671      & -          & 2m 53s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 5.1779      & -         & 1m 15s & 8.4308      & -         & 2m 41s \\
                           &                         & POMO-MTVRP   & 4.2591      & 5.1319\% & 2.40s  & 6.6124      & 7.36220\%  & 7.91s  &                           & POMO-MTVRP   & 5.7623      & 11.2859\% & 2.80s  & 9.4775      & 12.5687\% & 8.48s  \\
                           &                         & MVMoE        & 4.2415      & 4.7335\% & 3.44s  & 6.5529      & 6.37850\%  & 12.37s &                           & MVMoE        & 5.7434      & 10.9114\% & 3.88s  & 9.4291      & 11.9843\% & 11.52s \\
                           &                         & MVMoE-Light  & 4.2534      & 5.0199\% & 3.44s  & 6.5929      & 7.01370\%  & 9.79s  &                           & MVMoE-Light  & 5.7527      & 11.0847\% & 3.83s  & 9.4815      & 12.6198\% & 10.50s \\
                           &                         & MVMoE-Deeper & 4.2251      & 4.2921\% & 9s     & -           & -          & -      &                           & MVMoE-Deeper & 5.7286      & 10.6357\% & 10.09s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.1890      & 3.4200\% & 5.25s  & 6.4510      & 4.74400\%  & 17.65s &                           & SHIELD-MoD   & 5.6986      & 10.0178\% & 5.84s  & 9.3156      & 10.6768\% & 17.99s \\
                           &                         & SHIELD       & 4.1754      & 3.0814\% & 6.08s  & 6.4068      & 4.00120\%  & 19.85s &                           & SHIELD       & 5.6828      & 9.7971\%  & 6.64s  & 9.2617      & 10.0060\% & 20.27s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 5.1909      & -        & 1m 13s & 7.6594      & -          & 2m 33s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 5.1469      & -         & 1m 15s & 8.4292      & -         & 2m 49s \\
                           &                         & POMO-MTVRP   & 5.3371      & 2.8163\% & 2.29s  & 7.8639      & 2.75730\%  & 7.42s  &                           & POMO-MTVRP   & 5.4627      & 6.1352\%  & 2.81s  & 9.0423      & 7.4062\%  & 9.20s  \\
                           &                         & MVMoE        & 5.3057      & 2.2667\% & 3.22s  & 7.8236      & 2.23730\%  & 10.92s &                           & MVMoE        & 5.4512      & 5.9274\%  & 4.01s  & 9.0008      & 6.9011\%  & 12.92s \\
                           &                         & MVMoE-Light  & 5.3141      & 2.4299\% & 3.24s  & 7.8552      & 2.64200\%  & 8.95s  &                           & MVMoE-Light  & 5.4605      & 6.0997\%  & 3.80s  & 9.0501      & 7.4929\%  & 11.48s \\
                           &                         & MVMoE-Deeper & 5.3113      & 2.3187\% & 8.85s  & -           & -          & -      &                           & MVMoE-Deeper & 5.4396      & 5.6877\%  & 10.51s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.2689      & 1.5530\% & 4.80s  & 7.7445      & 1.20130\%  & 15.81s &                           & SHIELD-MoD   & 5.4001      & 4.9193\%  & 6.01s  & 8.8812      & 5.5065\%  & 19.38s \\
                           &                         & SHIELD       & 5.2597      & 1.3699\% & 5.35s  & 7.7291      & 0.98540\%  & 17.58s &                           & SHIELD       & 5.3864      & 4.7154\%  & 6.84s  & 8.8487      & 5.1093\%  & 22.00s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 8.0886      & -        & 1m 19s & 14.1676     & -          & 2m 49s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 8.1677      & -         & 1m 22s & 13.6276     & -         & 2m 49s \\
                           &                         & POMO-MTVRP   & 8.8803      & 9.7879\% & 2.77s  & 15.3142     & 8.49130\%  & 8.73s  &                           & POMO-MTVRP   & 8.9615      & 9.7182\%  & 2.96s  & 14.7188     & 8.3795\%  & 9.28s  \\
                           &                         & MVMoE        & 8.8044      & 9.0737\% & 3.92s  & 15.2694     & 8.15410\%  & 12.06s &                           & MVMoE        & 8.8913      & 9.0623\%  & 3.96s  & 14.6809     & 8.0858\%  & 12.80s \\
                           &                         & MVMoE-Light  & 8.8173      & 9.1602\% & 3.83s  & 15.3335     & 8.61220\%  & 10.93s &                           & MVMoE-Light  & 8.8890      & 9.0142\%  & 3.79s  & 14.7363     & 8.5020\%  & 11.41s \\
                           &                         & MVMoE-Deeper & 8.8276      & 9.1366\% & 9.49s  & -           & -          & -      &                           & MVMoE-Deeper & 8.9035      & 9.0086\%  & 9.87s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 8.7607      & 8.4928\% & 5.69s  & 15.1656     & 7.47000\%  & 18.25s &                           & SHIELD-MoD   & 8.8410      & 8.4141\%  & 5.83s  & 14.5760     & 7.3226\%  & 18.69s \\
                           &                         & SHIELD       & 8.7359      & 8.1860\% & 6.29s  & 15.0792     & 6.77220\%  & 20.56s &                           & SHIELD       & 8.8013      & 7.9695\%  & 6.43s  & 14.5032     & 6.7412\%  & 20.92s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 8.1532      & -        & 1m 23s & 13.9665     & -          & 2m 52s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 5.1245      & -         & 1m 18s & 8.4572      & -         & 2m 31s \\
                           &                         & POMO-MTVRP   & 8.5131      & 4.4146\% & 2.85s  & 14.4345     & 3.63460\%  & 10.13s &                           & POMO-MTVRP   & 5.7114      & 11.4524\% & 2.88s  & 9.5106      & 12.5946\% & 8.87s  \\
                           &                         & MVMoE        & 8.4670      & 4.0004\% & 3.95s  & 14.3885     & 3.26980\%  & 14.01s &                           & MVMoE        & 5.6997      & 11.2344\% & 4.03s  & 9.4532      & 11.8813\% & 12.13s \\
                           &                         & MVMoE-Light  & 8.4753      & 4.0737\% & 3.97s  & 14.4490     & 3.68940\%  & 12.49s &                           & MVMoE-L      & 5.7007      & 11.2689\% & 3.86s  & 9.5087      & 12.5619\% & 10.84s \\
                           &                         & MVMoE-Deeper & 8.4764      & 3.9635\% & 10.08s & -           & -          & -      &                           & MVMoE-Deeper & 5.6842      & 10.9230\% & 10.3s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 8.4117      & 3.2956\% & 5.84s  & 14.2713     & 2.45880\%  & 20.38s &                           & MVMoD        & 5.6483      & 10.2214\% & 5.95s  & 9.3427      & 10.6239\% & 18.44s \\
                           &                         & SHIELD       & 8.3926      & 3.0792\% & 6.55s  & 14.2191     & 2.05060\%  & 23.08s &                           & Ours         & 5.6312      & 9.9603\%  & 6.75s  & 9.3013      & 10.0938\% & 20.74s \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{VM22775}        &              & \multicolumn{1}{c}{}            & \multicolumn{1}{c}{}         & \multicolumn{1}{c}{}     & \multicolumn{1}{c}{}            & \multicolumn{1}{c}{}         & \multicolumn{1}{c|}{}     &                           &              & \multicolumn{1}{c}{}            & \multicolumn{1}{c}{}         & \multicolumn{1}{c}{}     & \multicolumn{1}{c}{}            & \multicolumn{1}{c}{}         & \multicolumn{1}{c}{}     \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}                                                             & \multicolumn{3}{c|}{MTMDVRP100}                                                            & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}                                                             & \multicolumn{3}{c}{MTMDVRP100}                                                            \\
                           &                         &              & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c|}{Time} &                           &              & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Obj} & \multicolumn{1}{c}{Gap} & \multicolumn{1}{c}{Time} \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 8.2120                          & -                            & 1m 35s                   & 12.1714                         & -                            & 2m 15s                    & \multirow{7}{*}{VRPL}     & OR-tools     & 8.2151                          & -                            & 1m 11s                   & 12.5283                         & -                            & 2m 39s                   \\
                           &                         & POMO-MTVRP   & 8.2974                          & 2.2454\%                     & 4.30s                    & 12.5856                         & 3.4193\%                     & 8.70s                     &                           & POMO-MTVRP   & 8.3078                          & 1.1279\%                     & 2.55s                    & 12.4811                         & -0.3508\%                    & 8.01s                    \\
                           &                         & MVMoE        & 8.2459                          & 1.6115\%                     & 4.29s                    & 12.5450                         & 3.0942\%                     & 11.37s                    &                           & MVMoE        & 8.2539                          & 0.5085\%                     & 3.33s                    & 12.4472                         & -0.6200\%                    & 10.84s                   \\
                           &                         & MVMoE-Light  & 8.2554                          & 1.7229\%                     & 4.02s                    & 12.5657                         & 3.2645\%                     & 10.62s                    &                           & MVMoE-Light  & 8.2593                          & 0.5735\%                     & 3.12s                    & 12.4618                         & -0.5008\%                    & 9.88s                    \\
                           &                         & MVMoE-Deeper & 8.2352                          & 1.4836\%                     & 9.66s                    & -                               & -                            & -                         &                           & MVMoE-Deeper & 8.2412                          & 0.3507\%                     & 8.4s                     & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 8.2229                          & 1.3205\%                     & 5.78s                    & 12.4767                         & 2.5224\%                     & 18.05s                    &                           & SHIELD-MoD   & 8.2272                          & 0.1836\%                     & 5.03s                    & 12.3739                         & -1.2047\%                    & 17.29s                   \\
                           &                         & SHIELD       & 8.2143                          & 1.2193\%                     & 6.48s                    & 12.4608                         & 2.3879\%                     & 20.38s                    &                           & SHIELD       & 8.2167                          & 0.0535\%                     & 5.73s                    & 12.3579                         & -1.3374\%                    & 19.71s                   \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 4.8138                          & -                            & 1m 7s                    & 7.3689                          & -                            & 2m 39s                    & \multirow{7}{*}{VRPTW}    & OR-tools     & 10.5525                         & -                            & 1m 16s                   & 17.7378                         & -                            & 6m 34s                   \\
                           &                         & POMO-MTVRP   & 5.0672                          & 5.2636\%                     & 2.38s                    & 7.8238                          & 6.2490\%                     & 7.49s                     &                           & POMO-MTVRP   & 10.9940                         & 6.2437\%                     & 3.03s                    & 19.2257                         & 8.4620\%                     & 9.17s                    \\
                           &                         & MVMoE        & 5.0433                          & 4.7859\%                     & 3.38s                    & 7.7843                          & 5.7257\%                     & 10.39s                    &                           & MVMoE        & 10.9227                         & 5.5759\%                     & 3.81s                    & 19.2077                         & 8.3633\%                     & 12.03s                   \\
                           &                         & MVMoE-Light  & 5.0557                          & 5.0703\%                     & 3.04s                    & 7.7975                          & 5.8929\%                     & 9.38s                     &                           & MVMoE-Light  & 10.9546                         & 5.8847\%                     & 3.55s                    & 19.2231                         & 8.4491\%                     & 11.34s                   \\
                           &                         & MVMoE-Deeper & 4.9992                          & 3.8900\%                     & 8.65s                    & -                               & -                            & -                         &                           & MVMoE-Deeper & 10.8784                         & 5.1612\%                     & 9.87s                    & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 4.9870                          & 3.6258\%                     & 5.15s                    & 7.6502                          & 3.8971\%                     & 17.11s                    &                           & SHIELD-MoD   & 10.8878                         & 5.2251\%                     & 5.77s                    & 18.9746                         & 7.0508\%                     & 19.14s                   \\
                           &                         & SHIELD       & 4.9697                          & 3.2797\%                     & 5.98s                    & 7.6047                          & 3.2896\%                     & 19.63s                    &                           & SHIELD       & 10.8471                         & 4.8543\%                     & 6.50s                    & 18.9211                         & 6.7445\%                     & 21.64s                   \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 6.0429                          & -                            & 1m 1s                    & 9.0476                          & -                            & 2m 35s                    & \multirow{7}{*}{OVRPTW}   & OR-tools     & 6.0966                          & -                            & 1m 19s                   & 10.1562                         & -                            & 2m 44s                   \\
                           &                         & POMO-MTVRP   & 6.2125                          & 2.8072\%                     & 2.23s                    & 9.2501                          & 2.3584\%                     & 6.74s                     &                           & POMO-MTVRP   & 6.5159                          & 6.8769\%                     & 2.93s                    & 10.8685                         & 7.1113\%                     & 8.74s                    \\
                           &                         & MVMoE        & 6.1694                          & 2.1187\%                     & 3.11s                    & 9.2009                          & 1.8153\%                     & 9.18s                     &                           & MVMoE        & 6.4816                          & 6.3126\%                     & 3.84s                    & 10.8348                         & 6.7774\%                     & 11.72s                   \\
                           &                         & MVMoE-Light  & 6.1849                          & 2.3749\%                     & 2.91s                    & 9.2190                          & 2.0173\%                     & 8.27s                     &                           & MVMoE-Light  & 6.5058                          & 6.7237\%                     & 3.55s                    & 10.8369                         & 6.7987\%                     & 10.73s                   \\
                           &                         & MVMoE-Deeper & 6.1576                          & 1.9315\%                     & 6.99s                    & -                               & -                            & -                         &                           & MVMoE-Deeper & 6.3464                          & 5.6127\%                     & 10.32s                   & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 6.1402                          & 1.6367\%                     & 4.69s                    & 9.1118                          & 0.8220\%                     & 15.08s                    &                           & SHIELD-MoD   & 6.4294                          & 5.4647\%                     & 5.78s                    & 10.6427                         & 4.8878\%                     & 18.91s                   \\
                           &                         & SHIELD       & 6.1326                          & 1.5173\%                     & 5.23s                    & 9.0876                          & 0.5547\%                     & 16.97s                    &                           & SHIELD       & 6.3982                          & 4.9368\%                     & 6.60s                    & 10.5970                         & 4.4416\%                     & 21.43s                   \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 3.8870                          & -                            & 1m 8s                    & 5.7542                          & -                            & 2m 39s                    & \multirow{7}{*}{OVRPBL}   & OR-tools     & 3.8906                          & -                            & 1m 5s                    & 5.7679                          &   -                          & 2m 35s                   \\
                           &                         & POMO-MTVRP   & 4.2505                          & 9.3515\%                     & 2.42s                    & 6.4354                          & 11.9283\%                    & 7.05s                     &                           & POMO-MTVRP   & 4.2454                          & 9.1193\%                     & 2.51s                    & 6.4539                          & 11.9664\%                    & 7.39s                    \\
                           &                         & MVMoE        & 4.2141                          & 8.4012\%                     & 3.35s                    & 6.3647                          & 10.6831\%                    & 9.52s                     &                           & MVMoE        & 4.2179                          & 8.4004\%                     & 3.41s                    & 6.3792                          & 10.6523\%                    & 9.91s                    \\
                           &                         & MVMoE-Light  & 4.2512                          & 9.3733\%                     & 3.03s                    & 6.4183                          & 11.6274\%                    & 8.69s                     &                           & MVMoE-Light  & 4.2518                          & 9.2892\%                     & 3.08s                    & 6.4421                          & 11.7448\%                    & 9.06s                    \\
                           &                         & MVMoE-Deeper & 4.1841                          & 7.6443\%                     & 7.94s                    & -                               & -                            & -                         &                           & MVMoE-Deeper & 4.1888                          & 7.6644\%                     & 8.33s                    & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 4.1656                          & 7.1677\%                     & 4.95s                    & 6.2023                          & 7.8597\%                     & 15.65s                    &                           & SHIELD-MoD   & 4.1716                          & 7.2214\%                     & 5.02s                    & 6.2237                          & 7.9653\%                     & 16.06s                   \\
                           &                         & SHIELD       & 4.1613                          & 7.0535\%                     & 5.59s                    & 6.1568                          & 7.0782\%                     & 17.63s                    &                           & SHIELD       & 4.1646                          & 7.0469\%                     & 5.67s                    & 6.1758                          & 7.1334\%                     & 18.05s                   \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 4.8097                          & -                            & 1m 19s                   & 7.3550                          & -                            & 2m 55s                    & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 6.0530                          & -                            & 1m 15s                   & 10.1174                         & -                            & 2m 40s                   \\
                           &                         & POMO-MTVRP   & 5.0597                          & 5.1971\%                     & 2.54s                    & 7.8041                          & 6.1984\%                     & 7.94s                     &                           & POMO-MTVRP   & 6.8045                          & 12.4156\%                    & 2.89s                    & 11.3495                         & 12.3227\%                    & 8.49s                    \\
                           &                         & MVMoE        & 5.0372                          & 4.7388\%                     & 3.48s                    & 7.7679                          & 5.7154\%                     & 10.82s                    &                           & MVMoE        & 6.7815                          & 12.0607\%                    & 3.90s                    & 11.3082                         & 11.9073\%                    & 11.10s                   \\
                           &                         & MVMoE-Light  & 5.0494                          & 5.0200\%                     & 3.17s                    & 7.7777                          & 5.8223\%                     & 9.78s                     &                           & MVMoE-Light  & 6.7831                          & 12.0955\%                    & 3.69s                    & 11.3072                         & 11.8808\%                    & 10.30s                   \\
                           &                         & MVMoE-Deeper & 5.0157                          & 4.2837\%                     & 8.98s                    & -                               & -                            & -                         &                           & MVMoE-Deeper & 6.7538                          & 11.5779\%                    & 10.01s                   & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 4.9793                          & 3.5419\%                     & 5.26s                    & 7.6389                          & 3.9467\%                     & 17.53s                    &                           & SHIELD-MoD   & 6.7272                          & 11.1773\%                    & 5.77s                    & 11.1283                         & 10.1297\%                    & 18.06s                   \\
                           &                         & SHIELD       & 4.9624                          & 3.1907\%                     & 6.08s                    & 7.5889                          & 3.2589\%                     & 19.97s                    &                           & SHIELD       & 6.6794                          & 10.3960\%                    & 6.58s                    & 11.0622                         & 9.4637\%                     & 20.30s                   \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 6.0258                          & -                            & 1m 16s                   & 8.9724                          & -                            & 2m 45s                    & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 6.0521                          & -                            & 1m 18s                   & 10.1576                         & -                            & 2m 50s                   \\
                           &                         & POMO-MTVRP   & 6.1987                          & 2.8686\%                     & 2.45s                    & 9.1670                          & 2.2641\%                     & 7.42s                     &                           & POMO-MTVRP   & 6.4593                          & 6.7289\%                     & 2.92s                    & 10.8730                         & 7.1771\%                     & 9.17s                    \\
                           &                         & MVMoE        & 6.1500                          & 2.1044\%                     & 3.29s                    & 9.1213                          & 1.7682\%                     & 9.63s                     &                           & MVMoE        & 6.4319                          & 6.2823\%                     & 4.02s                    & 10.8447                         & 6.9019\%                     & 12.17s                   \\
                           &                         & MVMoE-Light  & 6.1670                          & 2.3844\%                     & 3.05s                    & 9.1414                          & 1.9859\%                     & 8.91s                     &                           & MVMoE-Light  & 6.4508                          & 6.5993\%                     & 3.72s                    & 10.8427                         & 6.8716\%                     & 11.20s                   \\
                           &                         & MVMoE-Deeper & 6.1722                          & 2.4288\%                     & 8.87s                    & -                               & -                            & -                         &                           & MVMoE-Deeper & 6.3882                          & 5.5533\%                     & 10.45s                   & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 6.1227                          & 1.6549\%                     & 4.78s                    & 9.0330                          & 0.7832\%                     & 15.73s                    &                           & SHIELD-MoD   & 6.3805                          & 5.4425\%                     & 5.95s                    & 10.6515                         & 4.9986\%                     & 19.33s                   \\
                           &                         & SHIELD       & 6.1111                          & 1.4675\%                     & 5.34s                    & 9.0043                          & 0.4597\%                     & 17.66s                    &                           & SHIELD       & 6.3456                          & 4.8817\%                     & 6.79s                    & 10.6088                         & 4.5639\%                     & 21.87s                   \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 10.7055                         & -                            & 1m 23s                   & 18.7523                         & -                            & 2m 45s                    & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 10.6434                         & -                            & 1m 19s                   & 18.5622                         & -                            & 2m 45s                   \\
                           &                         & POMO-MTVRP   & 11.7038                         & 9.3248\%                     & 2.94s                    & 20.0852                         & 7.3516\%                     & 8.63s                     &                           & POMO-MTVRP   & 11.6674                         & 9.6210\%                     & 3.08s                    & 19.8427                         & 7.1626\%                     & 9.27s                    \\
                           &                         & MVMoE        & 11.6157                         & 8.7550\%                     & 3.96s                    & 20.0964                         & 7.4046\%                     & 11.29s                    &                           & MVMoE        & 11.5700                         & 8.9490\%                     & 3.98s                    & 19.8255                         & 7.0499\%                     & 11.88s                   \\
                           &                         & MVMoE-Light  & 11.6391                         & 8.9638\%                     & 3.62s                    & 20.0970                         & 7.4093\%                     & 10.65s                    &                           & MVMoE-Light  & 11.6111                         & 9.2697\%                     & 3.64s                    & 19.8335                         & 7.0997\%                     & 11.22s                   \\
                           &                         & MVMoE-Deeper & 11.6580                         & 8.8974\%                     & 9.48s                    & -                               & -                            & -                         &                           & MVMoE-Deeper & 11.6039                         & 9.0243\%                     & 9.76s                    & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 11.5819                         & 8.3991\%                     & 5.66s                    & 19.8598                         & 6.1625\%                     & 17.96s                    &                           & SHIELD-MoD   & 11.5523                         & 8.6835\%                     & 5.80s                    & 19.5935                         & 5.8187\%                     & 18.70s                   \\
                           &                         & SHIELD       & 11.5264                         & 7.8871\%                     & 6.25s                    & 19.7931                         & 5.7595\%                     & 20.13s                    &                           & SHIELD       & 11.4789                         & 8.0243\%                     & 6.32s                    & 19.5566                         & 5.5655\%                     & 20.76s                   \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 10.6738                         & -                            & 1m 28s                   & 18.6939                         & -                            & 2m 49s                    & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 6.0628                          & -                            & 1m 20s                   & 10.0760                         & -                            & 2m 33s                   \\
                           &                         & POMO-MTVRP   & 11.1114                         & 4.0993\%                     & 2.98s                    & 19.1206                         & 2.4516\%                     & 9.93s                     &                           & POMO-MTVRP   & 6.8095                          & 12.3158\%                    & 2.95s                    & 11.3098                         & 12.3540\%                    & 8.86s                    \\
                           &                         & MVMoE        & 11.0270                         & 3.4150\%                     & 3.95s                    & 19.1122                         & 2.3953\%                     & 12.81s                    &                           & MVMoE        & 6.7884                          & 11.9893\%                    & 4.06s                    & 11.2734                         & 11.9732\%                    & 11.48s                   \\
                           &                         & MVMoE-Light  & 11.0698                         & 3.8246\%                     & 3.70s                    & 19.1288                         & 2.4781\%                     & 12.05s                    &                           & MVMoE-L      & 6.7993                          & 12.1789\%                    & 3.79s                    & 11.2539                         & 11.7919\%                    & 10.65s                   \\
                           &                         & MVMoE-Deeper & 11.0612                         & 3.6296\%                     & 10.03s                   & -                               & -                            & -                         &                           & MVMoE-Deeper & 6.7635                          & 11.5571\%                    & 10.19s                   & -                               & -                            & -                        \\
                           &                         & SHIELD-MoD   & 11.0021                         & 3.1596\%                     & 5.80s                    & 18.8883                         & 1.1980\%                     & 20.02s                    &                           & MVMoD        & 6.7314                          & 11.0334\%                    & 5.90s                    & 11.0888                         & 10.1594\%                    & 18.44s                   \\
                           &                         & SHIELD       & 10.9673                         & 2.8632\%                     & 6.50s                    & 18.8243                         & 0.8404\%                     & 22.38s                    &                           & Ours         & 6.6856                          & 10.3143\%                    & 6.66s                    & 11.0178                         & 9.4527\%                     & 20.64s                     \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{EG7146}         &              &             &           &        &             &           &        &                           &              &             &           &        &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c|}{MTMDVRP100}  & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap  & Time   & Obj & Gap  & Time   &                           &              & Obj & Gap  & Time   & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 4.2661      & -         & 1m 21s & 6.3233      & -         & 2m 15s & \multirow{7}{*}{VRPL}     & OR-tools     & 4.2562      & -         & 1m 2s  & 6.5015      & -         & 2m 41s \\
                           &                         & POMO-MTVRP   & 4.3335      & 2.6537\%  & 3.33s  & 6.6029      & 4.7559\%  & 9.03s  &                           & POMO-MTVRP   & 4.3245      & 1.6041\%  & 2.92s  & 6.5822      & 1.3993\%  & 8.39s  \\
                           &                         & MVMoE        & 4.3018      & 2.0324\%  & 4.32s  & 6.6075      & 4.8078\%  & 12.39s &                           & MVMoE        & 4.2965      & 1.0675\%  & 3.39s  & 6.5868      & 1.4509\%  & 11.30s \\
                           &                         & MVMoE-Light  & 4.3061      & 2.1268\%  & 4.17s  & 6.6246      & 5.0781\%  & 11.98s &                           & MVMoE-Light  & 4.2979      & 1.0892\%  & 3.26s  & 6.6053      & 1.7299\%  & 11.48s \\
                           &                         & MVMoE-Deeper & 4.3061      & 2.1625\%  & 9.68s  & -           & -         & -      &                           & MVMoE-Deeper & 4.2990      & 1.1466\%  & 8.49s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.2876      & 1.6642\%  & 5.83s  & 6.5535      & 3.9363\%  & 18.16s &                           & SHIELD-MoD   & 4.2801      & 0.6453\%  & 5.07s  & 6.5317      & 0.6028\%  & 17.47s \\
                           &                         & SHIELD       & 4.2802      & 1.4656\%  & 6.49s  & 6.5367      & 3.6566\%  & 22.93s &                           & SHIELD       & 4.2717      & 0.4317\%  & 5.79s  & 6.5171      & 0.3611\%  & 21.76s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 2.4397      & -         & 1m 20s & 3.7510      & -         & 2m 42s & \multirow{7}{*}{VRPTW}    & OR-tools     & 4.8840      & -         & 1m 28s & 7.5872      & -         & 6m 35s \\
                           &                         & POMO-MTVRP   & 2.6045      & 6.7560\%  & 2.91s  & 4.1674      & 11.8018\% & 8.09s  &                           & POMO-MTVRP   & 5.1345      & 6.7583\%  & 3.36s  & 8.3451      & 10.3102\% & 9.29s  \\
                           &                         & MVMoE        & 2.5861      & 6.2931\%  & 3.66s  & 4.1673      & 11.8226\% & 11.08s &                           & MVMoE        & 5.1021      & 6.1431\%  & 3.94s  & 8.3413      & 10.1853\% & 13.57s \\
                           &                         & MVMoE-Light  & 2.5995      & 6.8360\%  & 3.26s  & 4.1427      & 11.1366\% & 10.74s &                           & MVMoE-Light  & 5.1049      & 6.1902\%  & 3.66s  & 8.3665      & 10.5592\% & 15.44s \\
                           &                         & MVMoE-Deeper & 2.5787      & 6.0468\%  & 8.89s  & -           & -         & -      &                           & MVMoE-Deeper & 5.0940      & 6.0413\%  & 10.01s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 2.5514      & 4.7885\%  & 5.15s  & 4.0474      & 8.4444\%  & 17.25s &                           & SHIELD-MoD   & 5.1510      & 5.4674\%  & 5.74s  & 8.2620      & 9.1747\%  & 19.75s \\
                           &                         & SHIELD       & 2.5357      & 4.1187\%  & 6.16s  & 3.9849      & 6.7276\%  & 19.88s &                           & SHIELD       & 5.0787      & 5.6905\%  & 6.69s  & 8.2334      & 8.7933\%  & 23.82s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 3.3731      & -         & 1m 1s  & 4.9564      & -         & 2m 40s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 3.0238      & -         & 1m 23s & 4.9353      & -         & 2m 50s \\
                           &                         & POMO-MTVRP   & 3.4892      & 3.4424\%  & 2.62s  & 5.1741      & 4.6788\%  & 7.01s  &                           & POMO-MTVRP   & 3.2700      & 8.1407\%  & 3.22s  & 5.4417      & 10.9588\% & 9.20s  \\
                           &                         & MVMoE        & 3.4641      & 2.8546\%  & 3.03s  & 5.1634      & 4.4185\%  & 9.74s  &                           & MVMoE        & 3.2627      & 8.1766\%  & 3.99s  & 5.4753      & 11.5536\% & 14.07s \\
                           &                         & MVMoE-Light  & 3.4676      & 2.9329\%  & 3.02s  & 5.1815      & 4.8007\%  & 9.44s  &                           & MVMoE-Light  & 3.2622      & 8.0924\%  & 3.56s  & 5.4714      & 11.5304\% & 13.93s \\
                           &                         & MVMoE-Deeper & 3.4652      & 2.8993\%  & 7.11s  & -           & -         & -      &                           & MVMoE-Deeper & 3.2479      & 7.7094\%  & 10.52s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 3.4455      & 2.2692\%  & 4.70s  & 5.1077      & 3.2931\%  & 15.18s &                           & SHIELD-MoD   & 3.2360      & 7.0192\%  & 5.78s  & 5.3584      & 9.1885\%  & 20.05s \\
                           &                         & SHIELD       & 3.4347      & 1.9133\%  & 5.30s  & 5.0930      & 3.0192\%  & 17.34s &                           & SHIELD       & 3.2229      & 6.8535\%  & 6.77s  & 5.3254      & 8.5817\%  & 23.67s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 2.0569      & -         & 1m 20s & 3.0546      & -         & 2m 41s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 2.0523      & -         & 1m 9s  & 3.0685      & -         & 2m 33s \\
                           &                         & POMO-MTVRP   & 2.2657      & 10.1491\% & 2.76s  & 3.5751      & 17.7022\% & 7.32s  &                           & POMO-MTVRP   & 2.2616      & 10.1999\% & 2.63s  & 3.5984      & 17.9380\% & 7.70s  \\
                           &                         & MVMoE        & 2.2547      & 9.7586\%  & 3.32s  & 3.5857      & 18.0985\% & 10.33s &                           & MVMoE        & 2.2526      & 9.8491\%  & 3.45s  & 3.6028      & 18.0853\% & 10.66s \\
                           &                         & MVMoE-Light  & 2.2747      & 10.7739\% & 3.09s  & 3.5722      & 17.6061\% & 9.84s  &                           & MVMoE-Light  & 2.2652      & 10.5639\% & 3.13s  & 3.5860      & 17.5421\% & 10.34s \\
                           &                         & MVMoE-Deeper & 2.2469      & 9.2368\%  & 7.97s  & -           & -         & -      &                           & MVMoE-Deeper & 2.2397      & 9.1323\%  & 8.34s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 2.2204      & 8.1100\%  & 4.90s  & 3.4462      & 13.3146\% & 15.74s &                           & SHIELD-MoD   & 2.2165      & 8.1623\%  & 5.01s  & 3.4627      & 13.3097\% & 16.21s \\
                           &                         & SHIELD       & 2.2093      & 7.5305\%  & 5.59s  & 3.3731      & 10.9531\% & 17.60s &                           & SHIELD       & 2.2037      & 7.5294\%  & 5.70s  & 3.3874      & 10.8413\% & 18.12s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 2.4504      & -         & 1m 16s & 3.7508      & -         & 2m 49s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 2.9200      & -         & 1m 16s & 4.8008      & -         & 2m 49s \\
                           &                         & POMO-MTVRP   & 2.6115      & 6.5748\%  & 2.69s  & 4.1693      & 11.8376\% & 8.44s  &                           & POMO-MTVRP   & 3.2772      & 12.2321\% & 3.09s  & 5.5019      & 15.1401\% & 8.85s  \\
                           &                         & MVMoE        & 2.5969      & 6.2734\%  & 3.54s  & 4.1683      & 11.8336\% & 11.71s &                           & MVMoE        & 3.2692      & 12.1102\% & 3.93s  & 5.5239      & 15.5221\% & 13.05s \\
                           &                         & MVMoE-Light  & 2.6038      & 6.5720\%  & 3.33s  & 4.1360      & 10.9600\% & 11.30s &                           & MVMoE-Light  & 3.2664      & 12.0087\% & 3.71s  & 5.5144      & 15.3594\% & 12.82s \\
                           &                         & MVMoE-Deeper & 2.6103      & 6.5254\%  & 9.09s  & -           & -         & -      &                           & MVMoE-Deeper & 3.2752      & 12.1652\% & 10.15s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 2.5630      & 4.7895\%  & 5.24s  & 4.0473      & 8.4154\%  & 17.64s &                           & SHIELD-MoD   & 3.2366      & 10.8410\% & 5.80s  & 5.4285      & 13.5184\% & 18.52s \\
                           &                         & SHIELD       & 2.5450      & 4.0585\%  & 6.12s  & 3.9838      & 6.7253\%  & 20.22s &                           & SHIELD       & 3.2274      & 10.7363\% & 6.67s  & 5.3650      & 12.2104\% & 22.24s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 3.2954      & -         & 1m 19s & 4.9569      & -         & 2m 33s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 2.9926      & -         & 1m 21s & 4.8134      & -         & 2m 58s \\
                           &                         & POMO-MTVRP   & 3.4085      & 3.4311\%  & 2.55s  & 5.1859      & 4.9025\%  & 7.72s  &                           & POMO-MTVRP   & 3.2366      & 8.1519\%  & 3.09s  & 5.3253      & 11.2289\% & 9.66s  \\
                           &                         & MVMoE        & 3.3857      & 2.8847\%  & 3.32s  & 5.1710      & 4.5591\%  & 10.50s &                           & MVMoE        & 3.2305      & 8.2202\%  & 4.14s  & 5.3475      & 11.6426\% & 14.57s \\
                           &                         & MVMoE-Light  & 3.3891      & 2.9609\%  & 3.21s  & 5.1941      & 5.0288\%  & 10.31s &                           & MVMoE-Light  & 3.2343      & 8.2613\%  & 3.72s  & 5.3524      & 11.7726\% & 14.39s \\
                           &                         & MVMoE-Deeper & 3.4121      & 3.5403\%  & 8.91s  & -           & -         & -      &                           & MVMoE-Deeper & 3.2433      & 8.3770\%  & 10.71s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 3.3661      & 2.2564\%  & 4.78s  & 5.1138      & 3.3937\%  & 15.87s &                           & SHIELD-MoD   & 3.2093      & 7.2411\%  & 5.95s  & 5.2409      & 9.4280\%  & 20.35s \\
                           &                         & SHIELD       & 3.3562      & 1.9297\%  & 5.33s  & 5.0982      & 3.0999\%  & 18.12s &                           & SHIELD       & 3.1930      & 6.9771\%  & 6.93s  & 5.2088      & 8.7900\%  & 24.35s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 4.7375      & -         & 1m 23s & 7.9075      & -         & 2m 43s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 4.7699      & -         & 1m 25s & 7.9676      & -         & 2m 44s \\
                           &                         & POMO-MTVRP   & 5.1863      & 9.4734\%  & 3.03s  & 8.6547      & 10.1123\% & 8.67s  &                           & POMO-MTVRP   & 5.2290      & 9.6259\%  & 3.23s  & 8.6980      & 9.8474\%  & 9.28s  \\
                           &                         & MVMoE        & 5.1460      & 8.9711\%  & 4.00s  & 8.6541      & 10.0303\% & 12.47s &                           & MVMoE        & 5.1827      & 8.9705\%  & 3.95s  & 8.7020      & 9.8280\%  & 13.11s \\
                           &                         & MVMoE-Light  & 5.1448      & 8.9284\%  & 3.67s  & 8.6629      & 10.1730\% & 13.64s &                           & MVMoE-Light  & 5.1899      & 9.1190\%  & 3.70s  & 8.7208      & 10.0636\% & 14.68s \\
                           &                         & MVMoE-Deeper & 5.1886      & 9.5212\%  & 9.51s  & -           & -         & -      &                           & MVMoE-Deeper & 5.2269      & 9.5803\%  & 9.83s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.1189      & 8.3411\%  & 5.58s  & 8.5744      & 9.0841\%  & 18.31s &                           & SHIELD-MoD   & 5.1630      & 8.4985\%  & 5.65s  & 8.6340      & 8.9862\%  & 18.95s \\
                           &                         & SHIELD       & 5.1109      & 8.2421\%  & 6.15s  & 8.5188      & 8.3280\%  & 21.80s &                           & SHIELD       & 5.1542      & 8.3490\%  & 6.38s  & 8.5772      & 8.2720\%  & 22.41s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 4.8841      & -         & 1m 31s & 8.0086      & -         & 2m 55s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 2.9427      & -         & 1m 25s & 4.8417      & -         & 2m 39s \\
                           &                         & POMO-MTVRP   & 5.1422      & 5.2845\%  & 3.11s  & 8.4323      & 5.8016\%  & 10.10s &                           & POMO-MTVRP   & 3.3049      & 12.3088\% & 3.12s  & 5.5503      & 15.2090\% & 9.19s  \\
                           &                         & MVMoE        & 5.0992      & 4.6517\%  & 4.12s  & 8.4420      & 5.8510\%  & 14.30s &                           & MVMoE        & 3.3005      & 12.3844\% & 4.02s  & 5.5658      & 15.4365\% & 13.38s \\
                           &                         & MVMoE-Light  & 5.0994      & 4.6053\%  & 3.85s  & 8.4599      & 6.1180\%  & 16.23s &                           & MVMoE-L      & 3.3004      & 12.3136\% & 3.78s  & 5.5611      & 15.4145\% & 13.35s \\
                           &                         & MVMoE-Deeper & 5.1307      & 5.0499\%  & 10.22s & -           & -         & -      &                           & MVMoE-Deeper & 3.3061      & 12.3491\% & 10.39s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.0942      & 4.3019\%  & 5.80s  & 8.3590      & 4.8426\%  & 20.45s &                           & MVMoD        & 3.2702      & 11.1276\% & 5.86s  & 5.4697      & 13.4759\% & 19.02s \\
                           &                         & SHIELD       & 5.0728      & 4.1259\%  & 6.94s  & 8.3220      & 4.4071\%  & 24.94s &                           & Ours         & 3.2579      & 10.9948\% & 6.79s  & 5.4196      & 12.4838\% & 22.03s \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{FI10639}        &              &             &           &        &             &           &        &                           &              &             &           &        &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c|}{MTMDVRP100}  & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap  & Time   & Obj & Gap  & Time   &                           &              & Obj & Gap  & Time   & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 7.1789      & -         & 1m 21s & 10.6055     & -         & 2m 11s & \multirow{7}{*}{VRPL}     & OR-tools     & 7.2655      & -         & 1m 11s & 11.0647     & -         & 2m 39  \\
                           &                         & POMO-MTVRP   & 7.2316      & 2.2536\%  & 3.18s  & 10.9689     & 3.4421\%  & 8.69s  &                           & POMO-MTVRP   & 7.3195      & 0.7427\%  & 2.44s  & 10.9764     & -0.7391\% & 8.01s  \\
                           &                         & MVMoE        & 7.1891      & 1.6553\%  & 4.09s  & 10.9438     & 3.2108\%  & 11.58s &                           & MVMoE        & 7.2732      & 0.1525\%  & 3.28s  & 10.9476     & -0.9920\% & 10.90s \\
                           &                         & MVMoE-Light  & 7.1959      & 1.7537\%  & 4.07s  & 10.9590     & 3.3535\%  & 10.52s &                           & MVMoE-Light  & 7.2799      & 0.2467\%  & 3.10s  & 10.9619     & -0.8662\% & 9.84s  \\
                           &                         & MVMoE-Deeper & 7.1775      & 1.4944\%  & 9.66s  & -           & -         & -      &                           & MVMoE-Deeper & 7.2567      & -0.0743\% & 8.41s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 7.1675      & 1.3514\%  & 5.97s  & 10.8778     & 2.5840\%  & 18.05s &                           & SHIELD-MoD   & 7.2485      & -0.1881\% & 5.03s  & 10.8826     & -1.5856\% & 17.38s \\
                           &                         & SHIELD       & 7.1578      & 1.2110\%  & 6.45s  & 10.8700     & 2.5115\%  & 20.48s &                           & SHIELD       & 7.2411      & -0.2947\% & 5.74s  & 10.8762     & -1.6419\% & 19.71s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 4.3654      & -         & 1m 7s  & 6.6709      & -         & 2m 37s & \multirow{7}{*}{VRPTW}    & OR-tools     & 8.6076      & -         & 1m 21s & 13.8303     & -         & 6m 32s \\
                           &                         & POMO-MTVRP   & 4.5669      & 4.6148\%  & 2.32s  & 7.0708      & 6.0585\%  & 7.44s  &                           & POMO-MTVRP   & 8.9835      & 6.1814\%  & 2.92s  & 14.9881     & 8.4109\%  & 9.10s  \\
                           &                         & MVMoE        & 4.5476      & 4.7107\%  & 3.30s  & 7.0215      & 5.3245\%  & 10.18s &                           & MVMoE        & 8.9383      & 5.6687\%  & 3.77s  & 14.9514     & 8.1368\%  & 12.12s \\
                           &                         & MVMoE-Light  & 4.5643      & 4.5705\%  & 3.29s  & 7.0384      & 5.5842\%  & 9.33s  &                           & MVMoE-Light  & 8.9575      & 5.8823\%  & 3.63s  & 14.9753     & 8.3111\%  & 12.44s \\
                           &                         & MVMoE-Deeper & 4.5261      & 3.6903\%  & 8.81s  & -           & -         & -      &                           & MVMoE-Deeper & 8.9071      & 5.2897\%  & 9.91s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.5059      & 3.2248\%  & 5.29s  & 6.9334      & 4.0124\%  & 17.02s &                           & SHIELD-MoD   & 8.8903      & 5.0787\%  & 5.70s  & 14.8289     & 7.2670\%  & 18.93s \\
                           &                         & SHIELD       & 4.4901      & 2.8598\%  & 5.96s  & 6.8809      & 3.2150\%  & 19.42s &                           & SHIELD       & 8.8706      & 4.8594\%  & 6.40s  & 14.7707     & 6.8428\%  & 21.86s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 5.5089      & -         & 1m 3s  & 8.2519      & -         & 2m 35s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 5.5367      & -         & 1m 14s & 9.0269      & -         & 2m 44s \\
                           &                         & POMO-MTVRP   & 5.6511      & 2.5818\%  & 2.19s  & 8.4295      & 2.2114\%  & 6.73s  &                           & POMO-MTVRP   & 5.8542      & 5.7348\%  & 2.76s  & 9.6772      & 7.2601\%  & 8.81s  \\
                           &                         & MVMoE        & 5.6148      & 1.9523\%  & 3.02s  & 8.3929      & 1.7773\%  & 9.21s  &                           & MVMoE        & 5.8494      & 5.6378\%  & 3.81s  & 9.6439      & 6.8831\%  & 11.85s \\
                           &                         & MVMoE-Light  & 5.6260      & 2.1609\%  & 2.97s  & 8.4094      & 1.9787\%  & 8.29s  &                           & MVMoE-Light  & 5.8618      & 5.8692\%  & 3.57s  & 9.6658      & 7.1204\%  & 11.19s \\
                           &                         & MVMoE-Deeper & 5.6035      & 1.7363\%  & 7.05s  & -           & -         & -      &                           & MVMoE-Deeper & 5.8129      & 4.9966\%  & 10.41s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.5876      & 1.4523\%  & 4.70s  & 8.3212      & 0.9074\%  & 15.16s &                           & SHIELD-MoD   & 5.8005      & 4.7565\%  & 5.83s  & 9.4988      & 5.2872\%  & 18.86s \\
                           &                         & SHIELD       & 5.5745      & 1.2165\%  & 5.24s  & 8.3038      & 0.6926\%  & 16.92s &                           & SHIELD       & 5.7889      & 4.5616\%  & 6.65s  & 9.4746      & 5.0130\%  & 21.82s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 3.8078      & -         & 1m 11s & 5.6014      & -         & 2m 38s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 3.7943      & -         & 1m 6s  & 5.6060      & -         & 2m 35s \\
                           &                         & POMO-MTVRP   & 4.1457      & 8.8747\%  & 2.27s  & 6.2396      & 11.4105\% & 6.99s  &                           & POMO-MTVRP   & 4.1217      & 8.6277\%  & 2.37s  & 6.2443      & 11.3928\% & 7.36s  \\
                           &                         & MVMoE        & 4.1234      & 8.2539\%  & 3.32s  & 6.1759      & 10.2748\% & 9.40s  &                           & MVMoE        & 4.1042      & 8.1365\%  & 3.40s  & 6.1755      & 10.1709\% & 9.77s  \\
                           &                         & MVMoE-Light  & 4.1465      & 8.8749\%  & 3.03s  & 6.2219      & 11.0947\% & 8.70s  &                           & MVMoE-Light  & 4.1345      & 8.9410\%  & 3.11s  & 6.2269      & 11.0891\% & 9.01s  \\
                           &                         & MVMoE-Deeper & 4.0969      & 7.5936\%  & 8.01s  & -           & -         & -      &                           & MVMoE-Deeper & 4.0782      & 7.4829\%  & 8.35s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.0743      & 6.9982\%  & 4.98s  & 6.0640      & 8.2826\%  & 15.65s &                           & SHIELD-MoD   & 4.6743      & 6.9563\%  & 5.04s  & 6.0646      & 8.1956\%  & 16.03s \\
                           &                         & SHIELD       & 4.0687      & 6.8295\%  & 5.62s  & 6.0129      & 7.3669\%  & 17.60s &                           & SHIELD       & 4.0511      & 6.7413\%  & 5.69s  & 6.0163      & 7.3310\%  & 17.97s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 4.3703      & -         & 1m 15s & 6.6913      & -         & 2m 50s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 5.4856      & -         & 1m 14s & 9.0376      & -         & 2m 41s \\
                           &                         & POMO-MTVRP   & 4.5739      & 4.6592\%  & 2.38s  & 7.0941      & 6.0842\%  & 7.85s  &                           & POMO-MTVRP   & 6.0902      & 11.0224\% & 2.75s  & 10.1308     & 12.1891\% & 8.48s  \\
                           &                         & MVMoE        & 4.5514      & 4.1338\%  & 3.45s  & 7.0483      & 5.4115\%  & 10.77s &                           & MVMoE        & 6.0783      & 10.7968\% & 3.89s  & 10.0940     & 11.7631\% & 11.14s \\
                           &                         & MVMoE-Light  & 4.5653      & 4.4587\%  & 3.18s  & 7.0665      & 5.6736\%  & 9.79s  &                           & MVMoE-Light  & 6.0859      & 10.9503\% & 3.73s  & 10.1191     & 12.0410\% & 10.96s \\
                           &                         & MVMoE-Deeper & 4.5394      & 3.8684\%  & 9.01s  & -           & -         & -      &                           & MVMoE-Deeper & 6.0537      & 10.3571\% & 10.07s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.5080      & 3.1491\%  & 5.24s  & 6.9520      & 3.9647\%  & 17.40s &                           & SHIELD-MoD   & 6.0311      & 9.9335\%  & 5.84s  & 9.9550      & 10.2390\% & 18.01s \\
                           &                         & SHIELD       & 4.4958      & 2.8730\%  & 6.02s  & 6.9121      & 3.3698\%  & 19.82s &                           & SHIELD       & 6.0170      & 9.7035\%  & 6.57s  & 9.9070      & 9.7087\%  & 20.45s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 5.4775      & -         & 1m 13s & 8.2521      & -         & 2m 35s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 5.5178      & -         & 1m 16s & 9.0627      & -         & 2m 51s \\
                           &                         & POMO-MTVRP   & 5.6231      & 2.6583\%  & 2.27s  & 8.4291      & 2.2085\%  & 7.43s  &                           & POMO-MTVRP   & 5.8370      & 5.7846\%  & 2.81s  & 9.7068      & 7.1746\%  & 9.21s  \\
                           &                         & MVMoE        & 5.5861      & 2.0085\%  & 3.25s  & 8.3967      & 1.8150\%  & 9.92s  &                           & MVMoE        & 5.8256      & 5.5633\%  & 4.09s  & 9.6680      & 6.7480\%  & 12.31s \\
                           &                         & MVMoE-Light  & 5.5972      & 2.2190\%  & 3.06s  & 8.4089      & 1.9562\%  & 8.92s  &                           & MVMoE-Light  & 5.8413      & 5.8436\%  & 3.72s  & 9.6930      & 7.0206\%  & 11.58s \\
                           &                         & MVMoE-Deeper & 5.5920      & 2.0900\%  & 8.88s  & -           & -         & -      &                           & MVMoE-Deeper & 5.8108      & 5.3092\%  & 10.6s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.5587      & 1.5040\%  & 4.76s  & 8.3250      & 0.9400\%  & 15.80s &                           & SHIELD-MoD   & 5.7726      & 4.5990\%  & 5.97s  & 9.5282      & 5.2071\%  & 19.32s \\
                           &                         & SHIELD       & 5.5482      & 1.3205\%  & 5.34s  & 8.3091      & 0.7540\%  & 17.63s &                           & SHIELD       & 5.7654      & 4.4862\%  & 6.80s  & 9.4963      & 4.8548\%  & 22.25s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 8.3979      & -         & 1m 21s & 14.4940     & -         & 2m 46s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 8.4892      & -         & 1m 23s & 14.3715     & -         & 2m 41s \\
                           &                         & POMO-MTVRP   & 9.2380      & 10.0037\% & 2.74s  & 15.6453     & 8.1734\%  & 8.55s  &                           & POMO-MTVRP   & 9.3172      & 9.7539\%  & 2.94s  & 15.5583     & 8.4426\%  & 9.20s  \\
                           &                         & MVMoE        & 9.1706      & 9.3132\%  & 3.87s  & 15.6160     & 7.9340\%  & 11.31s &                           & MVMoE        & 9.2484      & 9.0613\%  & 4.01s  & 15.5064     & 8.0744\%  & 11.78s \\
                           &                         & MVMoE-Light  & 9.1749      & 9.3735\%  & 3.64s  & 15.6476     & 8.1580\%  & 11.25s &                           & MVMoE-Light  & 9.2586      & 9.1808\%  & 3.74s  & 15.5511     & 8.3871\%  & 12.02s \\
                           &                         & MVMoE-Deeper & 9.1749      & 9.2528\%  & 9.49s  & -           & -         & -      &                           & MVMoE-Deeper & 9.2484      & 8.9437\%  & 9.59s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 9.1328      & 8.8544\%  & 5.61s  & 15.4787     & 7.0071\%  & 17.85s &                           & SHIELD-MoD   & 9.2078      & 8.5868\%  & 5.72s  & 15.3800     & 7.2121\%  & 18.51s \\
                           &                         & SHIELD       & 9.0873      & 8.3285\%  & 6.19s  & 15.4095     & 6.5168\%  & 20.27s &                           & SHIELD       & 9.1680      & 8.0919\%  & 6.28s  & 15.3116     & 6.7035\%  & 20.90s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 8.5328      & -         & 1m 23s & 14.5948     & -         & 2m 46s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 5.4777      & -         & 1m 19s & 9.0148      & -         & 2m 33s \\
                           &                         & POMO-MTVRP   & 8.9175      & 4.5081\%  & 2.79s  & 15.0812     & 3.5072\%  & 9.85s  &                           & POMO-MTVRP   & 6.0851      & 11.0885\% & 2.86s  & 10.1094     & 12.2402\% & 8.87s  \\
                           &                         & MVMoE        & 8.8754      & 4.0915\%  & 3.90s  & 15.0478     & 3.2597\%  & 12.90s &                           & MVMoE        & 6.0701      & 10.8055\% & 4.02s  & 10.0706     & 11.8008\% & 11.52s \\
                           &                         & MVMoE-Light  & 8.8878      & 4.2350\%  & 3.76s  & 15.0779     & 3.4699\%  & 12.45s &                           & MVMoE-L      & 6.0786      & 10.9700\% & 3.79s  & 10.0989     & 12.1151\% & 10.88s \\
                           &                         & MVMoE-Deeper & 8.8705      & 3.9576\%  & 10.12s & -           & -         & -      &                           & MVMoE-Deeper & 6.0498      & 10.4445\% & 10.31s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 8.8237      & 3.4896\%  & 5.71s  & 14.9107     & 2.3365\%  & 19.73s &                           & MVMoD        & 6.0241      & 9.9658\%  & 5.94s  & 9.9412      & 10.3847\% & 18.39s \\
                           &                         & SHIELD       & 8.8021      & 3.2302\%  & 6.43s  & 14.8641     & 2.0135\%  & 22.55s &                           & Ours         & 6.0146      & 9.8151\%  & 6.69s  & 9.9001      & 9.9104\%  & 20.80s \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccccc|cc|cccccc}
\toprule
                           & \textbf{GR9882}         &              &             &          &        &             &           &        &                           &              &             &           &        &             &           &        \\
                           & Problem                 & Solver       & \multicolumn{3}{c}{MTMDVRP50}   & \multicolumn{3}{c|}{MTMDVRP100}  & Problem                   & Solver       & \multicolumn{3}{c}{MTMDVRP50}    & \multicolumn{3}{c}{MTMDVRP100}   \\
                           &                         &              & Obj & Gap & Time   & Obj & Gap  & Time   &                           &              & Obj & Gap  & Time   & Obj & Gap  & Time   \\ \hline
\multirow{21}{*}{In-task}  & \multirow{7}{*}{CVRP}   & HGS          & 6.9560      & -        & 1m 17s & 10.3936     & -         & 2m 13s & \multirow{7}{*}{VRPL}     & OR-tools     & 7.0566      & -         & 1m 8s  & 10.9621     & -         & 2m 39s \\
                           &                         & POMO-MTVRP   & 7.1084      & 2.1913\% & 3.02s  & 10.7649     & 3.6221\%  & 8.77s  &                           & POMO-MTVRP   & 7.1025      & 0.6507\%  & 2.35s  & 10.8673     & -0.8707\% & 8.00s  \\
                           &                         & MVMoE        & 7.0647      & 1.5660\% & 4.72s  & 10.7410     & 3.3953\%  & 11.51s &                           & MVMoE        & 7.0583      & 0.0504\%  & 3.42s  & 10.8343     & -1.1747\% & 10.86s \\
                           &                         & MVMoE-Light  & 7.0754      & 1.7233\% & 3.89s  & 10.7575     & 3.5564\%  & 10.66s &                           & MVMoE-Light  & 7.0674      & 0.1778\%  & 3.13s  & 10.8499     & -1.0253\% & 9.87s  \\
                           &                         & MVMoE-Deeper & 7.0566      & 1.4537\% & 9.65s  & -           & -         & -      &                           & MVMoE-Deeper & 7.0458      & -0.1276\% & 8.4s   & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 7.0445      & 1.2709\% & 5.76s  & 10.6632     & 2.6404\%  & 18.03s &                           & SHIELD-MoD   & 7.0342      & -0.2962\% & 5.00s  & 10.7588     & -1.8647\% & 17.28s \\
                           &                         & SHIELD       & 7.0360      & 1.1565\% & 6.47s  & 10.6622     & 2.6295\%  & 20.47s &                           & SHIELD       & 7.0267      & -0.4024\% & 5.73s  & 10.7533     & -1.9215\% & 19.75s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRP}   & OR-tools     & 4.2741      & -        & 1m 9s  & 6.4873      & -         & 2m 37s & \multirow{7}{*}{VRPTW}    & OR-tools     & 8.7191      & -         & 1m 18s & 14.1579     & -         & 6m 33s \\
                           &                         & POMO-MTVRP   & 4.4856      & 4.9486\% & 2.32s  & 6.9236      & 6.8885\%  & 7.50s  &                           & POMO-MTVRP   & 9.0838      & 6.0783\%  & 2.81s  & 15.3650     & 8.6007\%  & 9.14s  \\
                           &                         & MVMoE        & 4.4670      & 4.5352\% & 3.62s  & 6.8612      & 5.9006\%  & 10.23s &                           & MVMoE        & 9.0412      & 5.5405\%  & 3.81s  & 15.3199     & 8.2577\%  & 12.73s \\
                           &                         & MVMoE-Light  & 4.4821      & 4.9079\% & 3.06s  & 6.8992      & 6.5072\%  & 9.43s  &                           & MVMoE-Light  & 9.0580      & 5.7197\%  & 3.56s  & 15.3400     & 8.3956\%  & 11.40s \\
                           &                         & MVMoE-Deeper & 4.4342      & 3.7705\% & 8.84s  & -           & -         & -      &                           & MVMoE-Deeper & 9.0011      & 5.0772\%  & 9.93s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.4165      & 3.3587\% & 5.13s  & 6.7528      & 4.2265\%  & 17.09s &                           & SHIELD-MoD   & 8.9955      & 4.9831\%  & 5.68s  & 15.1639     & 7.1856\%  & 18.96s \\
                           &                         & SHIELD       & 4.4039      & 3.0663\% & 5.99s  & 6.7109      & 3.5776\%  & 19.54s &                           & SHIELD       & 8.9728      & 4.7571\%  & 6.39s  & 15.1141     & 6.8234\%  & 21.64s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPB}   & OR-tools     & 5.3878      & -        & 1m 2s  & 7.9488      & -         & 2m 35s & \multirow{7}{*}{OVRPTW}   & OR-tools     & 5.3713      & -         & 1m 14s & 8.7285      & -         & 2m 43s \\
                           &                         & POMO-MTVRP   & 5.5305      & 2.6488\% & 2.12s  & 8.1316      & 2.3515\%  & 6.73s  &                           & POMO-MTVRP   & 5.6981      & 6.0840\%  & 2.74s  & 9.3763      & 7.5389\%  & 8.85s  \\
                           &                         & MVMoE        & 5.4960      & 2.0273\% & 3.22s  & 8.1031      & 1.9936\%  & 9.11s  &                           & MVMoE        & 5.6898      & 5.9100\%  & 3.86s  & 9.3344      & 7.0460\%  & 11.74s \\
                           &                         & MVMoE-Light  & 5.5070      & 2.2479\% & 3.05s  & 8.1145      & 2.1470\%  & 8.28s  &                           & MVMoE-Light  & 5.7075      & 6.2320\%  & 3.58s  & 9.3682      & 7.4403\%  & 10.87s \\
                           &                         & MVMoE-Deeper & 5.4825      & 1.7840\% & 7.04s  & -           & -         & -      &                           & MVMoE-Deeper & 5.6383      & 4.9754\%  & 10.44s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.4659      & 1.4692\% & 4.67s  & 8.0045      & 0.7585\%  & 14.99s &                           & SHIELD-MoD   & 5.6333      & 4.8490\%  & 5.81s  & 9.1843      & 5.3396\%  & 18.81s \\
                           &                         & SHIELD       & 5.4560      & 1.2933\% & 5.25s  & 8.0003      & 0.7073\%  & 16.98s &                           & SHIELD       & 5.6179      & 4.5997\%  & 6.65s  & 9.1565      & 5.0259\%  & 21.63s \\ \hline
\multirow{35}{*}{Out-task} & \multirow{7}{*}{OVRPB}  & OR-tools     & 3.6601      & -        & 1m 13s & 5.3017      & -         & 2m 40s & \multirow{7}{*}{OVRPBL}   & OR-tools     & 3.6489      & -         & 1m 6s  & 5.3628      & -         & 2m 35s \\
                           &                         & POMO-MTVRP   & 3.9849      & 8.8728\% & 2.29s  & 5.9619      & 12.5598\% & 7.09s  &                           & POMO-MTVRP   & 3.9788      & 9.0419\%  & 2.37s  & 6.0290      & 12.5224\% & 7.41s  \\
                           &                         & MVMoE        & 3.9679      & 8.3625\% & 3.31s  & 5.8707      & 10.7826\% & 9.42s  &                           & MVMoE        & 3.9540      & 8.3113\%  & 3.42s  & 5.9425      & 10.8406\% & 9.80s  \\
                           &                         & MVMoE-Light  & 4.0022      & 9.3077\% & 3.06s  & 5.9508      & 12.3350\% & 8.69s  &                           & MVMoE-Light  & 3.9894      & 9.3004\%  & 3.12s  & 6.0122      & 12.1885\% & 9.05s  \\
                           &                         & MVMoE-Deeper & 3.9357      & 7.5287\% & 8.04s  & -           & -         & -      &                           & MVMoE-Deeper & 3.9219      & 7.4804\%  & 8.33s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 3.9129      & 6.8585\% & 4.94s  & 5.7386      & 8.3071\%  & 15.66s &                           & SHIELD-MoD   & 3.9083      & 7.1102\%  & 5.02s  & 5.7983      & 8.1741\%  & 16.03s \\
                           &                         & SHIELD       & 3.9116      & 6.8401\% & 5.61s  & 5.7054      & 7.6825\%  & 17.64s &                           & SHIELD       & 3.9036      & 6.9255\%  & 5.69s  & 5.7719      & 7.6776\%  & 18.07s \\ \cline{2-17} 
                           & \multirow{7}{*}{OVRPL}  & OR-tools     & 4.2759      & -        & 1m 14s & 6.4665      & -         & 2m 54s & \multirow{7}{*}{OVRPBTW}  & OR-tools     & 5.3443      & -         & 1m 15s & 8.7357      & -         & 2m 38s \\
                           &                         & POMO-MTVRP   & 4.4924      & 5.0627\% & 2.38s  & 6.9109      & 7.0167\%  & 7.98s  &                           & POMO-MTVRP   & 5.9343      & 11.0402\% & 2.79s  & 9.8206      & 12.5485\% & 8.55s  \\
                           &                         & MVMoE        & 4.4725      & 4.6183\% & 3.44s  & 6.8517      & 6.0897\%  & 10.81s &                           & MVMoE        & 5.9228      & 10.7895\% & 3.87s  & 9.7818      & 12.0651\% & 11.11s \\
                           &                         & MVMoE-Light  & 4.4862      & 4.9660\% & 3.21s  & 6.8892      & 6.6897\%  & 9.81s  &                           & MVMoE-Light  & 5.9307      & 10.9458\% & 3.76s  & 9.8090      & 12.3796\% & 10.40s \\
                           &                         & MVMoE-Deeper & 4.4528      & 4.1370\% & 9.01s  & -           & -         & -      &                           & MVMoE-Deeper & 5.8931      & 10.2686\% & 10.09s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 4.4226      & 3.4465\% & 5.24s  & 6.7470      & 4.4686\%  & 17.46s &                           & SHIELD-MoD   & 5.8669      & 9.7525\%  & 5.86s  & 9.6345      & 10.4030\% & 18.04s \\
                           &                         & SHIELD       & 4.4093      & 3.1437\% & 6.05s  & 6.7033      & 3.7798\%  & 19.89s &                           & SHIELD       & 5.8538      & 9.5448\%  & 6.57s  & 9.5922      & 9.9189\%  & 20.40s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBL}  & OR-tools     & 5.4044      & -        & 1m 13s & 7.9259      & -         & 2m 46s & \multirow{7}{*}{OVRPLTW}  & OR-tools     & 5.4180      & -         & 1m 17s & 8.7467      & -         & 2m 50s \\
                           &                         & POMO-MTVRP   & 5.5466      & 2.6310\% & 2.27s  & 8.0977      & 2.2328\%  & 7.44s  &                           & POMO-MTVRP   & 5.7484      & 6.0986\%  & 2.83s  & 9.3965      & 7.5557\%  & 9.20s  \\
                           &                         & MVMoE        & 5.5124      & 2.0251\% & 3.26s  & 8.0624      & 1.7844\%  & 9.60s  &                           & MVMoE        & 5.7388      & 5.9032\%  & 4.01s  & 9.3546      & 7.0644\%  & 12.16s \\
                           &                         & MVMoE-Light  & 5.5290      & 2.3316\% & 3.07s  & 8.0825      & 2.0334\%  & 8.91s  &                           & MVMoE-Light  & 5.7578      & 6.2420\%  & 3.74s  & 9.3821      & 7.3816\%  & 11.28s \\
                           &                         & MVMoE-Deeper & 5.5167      & 2.0785\% & 8.91s  & -           & -         & -      &                           & MVMoE-Deeper & 5.7069      & 5.3321\%  & 10.62s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 5.4844      & 1.4986\% & 4.74s  & 7.9756      & 0.6815\%  & 15.70s &                           & SHIELD-MoD   & 5.6815      & 4.8271\%  & 5.97s  & 9.2118      & 5.4452\%  & 19.31s \\
                           &                         & SHIELD       & 5.4701      & 1.2376\% & 5.32s  & 7.9657      & 0.5610\%  & 17.65s &                           & SHIELD       & 5.6673      & 4.6124\%  & 6.81s  & 9.1826      & 5.1003\%  & 22.02s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPBTW} & OR-tools     & 8.5591      & -        & 1m 23s & 14.7076     & -         & 2m 42s & \multirow{7}{*}{VRPBLTW}  & OR-tools     & 8.5652      & -         & 1m 22s & 14.8707     & -         & 2m 43s \\
                           &                         & POMO-MTVRP   & 9.3818      & 9.6117\% & 2.77s  & 15.8813     & 8.2210\%  & 8.55s  &                           & POMO-MTVRP   & 9.4066      & 9.8231\%  & 2.94s  & 16.0036     & 0.0008\%  & 9.19s  \\
                           &                         & MVMoE        & 9.3229      & 9.0631\% & 3.88s  & 15.8378     & 7.8885\%  & 11.38s &                           & MVMoE        & 9.3398      & 9.1785\%  & 3.92s  & 15.9774     & 7.7261\%  & 12.09s \\
                           &                         & MVMoE-Light  & 9.3409      & 9.2382\% & 3.63s  & 15.8744     & 8.1585\%  & 10.80s &                           & MVMoE-Light  & 9.3566      & 9.3505\%  & 3.66s  & 16.0050     & 7.9140\%  & 11.49s \\
                           &                         & MVMoE-Deeper & 9.3261      & 8.9607\% & 9.47s  & -           & -         & -      &                           & MVMoE-Deeper & 9.3414      & 9.0618\%  & 9.64s  & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 9.2801      & 8.5275\% & 5.58s  & 15.6726     & 6.7998\%  & 17.77s &                           & SHIELD-MoD   & 9.3011      & 8.7148\%  & 5.69s  & 15.8097     & 6.6217\%  & 18.45s \\
                           &                         & SHIELD       & 9.2497      & 8.1686\% & 6.16s  & 15.6150     & 6.3862\%  & 20.07s &                           & SHIELD       & 9.2614      & 8.2500\%  & 6.30s  & 15.7598     & 6.2376\%  & 20.62s \\ \cline{2-17} 
                           & \multirow{7}{*}{VRPLTW} & OR-tools     & 8.7717      & -        & 1m 24s & 14.6818     & -         & 2m 49s & \multirow{7}{*}{OVRPBLTW} & OR-tools     & 5.3472      & -         & 1m 18s & 8.7637      & -         & 2m 35s \\
                           &                         & POMO-MTVRP   & 9.1521      & 4.3371\% & 2.81s  & 15.1587     & 3.4803\%  & 9.87s  &                           & POMO-MTVRP   & 5.9479      & 11.2345\% & 2.90s  & 9.8478      & 12.4518\% & 8.93s  \\
                           &                         & MVMoE        & 9.1039      & 3.8812\% & 3.93s  & 15.1196     & 3.1988\%  & 13.51s &                           & MVMoE        & 5.9443      & 11.0920\% & 4.00s  & 9.8019      & 11.9205\% & 11.47s \\
                           &                         & MVMoE-Light  & 9.1157      & 4.0234\% & 3.73s  & 15.1365     & 3.3103\%  & 12.05s &                           & MVMoE-L      & 5.9446      & 11.1131\% & 3.84s  & 9.8301      & 12.2460\% & 10.77s \\
                           &                         & MVMoE-Deeper & 9.0936      & 3.6702\% & 10.08s & -           & -         & -      &                           & MVMoE-Deeper & 5.9096      & 10.5184\% & 10.35s & -           & -         & -      \\
                           &                         & SHIELD-MoD   & 9.0525      & 3.2890\% & 5.73s  & 14.9741     & 2.2352\%  & 19.73s &                           & MVMoD        & 5.8912      & 10.0965\% & 5.97s  & 9.6544      & 10.2485\% & 18.44s \\
                           &                         & SHIELD       & 9.0343      & 3.0922\% & 6.40s  & 14.9220     & 1.8556\%  & 22.28s &                           & Ours         & 5.8696      & 9.7509\%  & 6.69s  & 9.6219      & 9.8720\%  & 20.74s \\
\bottomrule
\end{tabular}
